Optimized pilot distribution to track the phase noise in DFT-s-OFDM for sub-THz systems

In this paper, we focus on the selection of a pilot pattern to track the phase noise in high frequency bands in a DFT-s-OFDM chain. By considering the Wiener filter at the receiver side to perform the tracking, we use the inner cost function of the said filter as the cost function for the pilot selection. To obtain this cost function, the phase noise autocorrelation is required. Therefore, we introduce a new mathematical approximation of the autocorrelation function of the practical 3GPP phase noise model. At first, this leads to an analytical expression of the Wiener filter coefficients. Then, the said coefficients allow us to obtain an analytical expression of the cost function. Thus, by means of this result, we are able to provide a pilot pattern that jointly satisfies a constraint on the pilot overhead and a constraint on the minimum performance of the Wiener filter.

==> Figures/Example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.2\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=0,
	xmax=80,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\Delta$},
	ymin=0,
	ymax=4,
	ytick={0,1,2,3,4},
	ylabel style={font=\color{white!15!black}},
	ylabel={$J$ (in \% of $N$)},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0678772361524285\\
13	0.612928890191361\\
25	1.15798054423029\\
37	1.70303219826923\\
49	2.24808385230816\\
61	2.79313550634709\\
73	3.33818716038603\\
85	3.88323881442496\\
97	4.42829046846389\\
109	4.97334212250282\\
};
\addlegendentry{Linear approx. of $J$}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0\\
20	4.8828125\\
};
\addlegendentry{Max. overhead constraint}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.44140625\\
120	2.44140625\\
};
\addlegendentry{Min. spacing constraint}

\addplot [color=blue, line width=2.0pt, mark size=2.0pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
53.2562365513643	0\\
53.2562365513643	2.44140625\\
};
\addlegendentry{Maximum spacing}

\node at (axis cs:25,0.25) {$\Delta_0$};
\node at (axis cs:58.256,0.25) {$\Delta_\text{PF}$};
\end{axis}

\end{tikzpicture}%

==> Figures/ExponentialLoopApproximation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,0.40000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.80000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.5\linewidth,
	height=0.15\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=0,
	xmax=4096,
	xlabel style={font=\color{white!15!black}},
	xlabel={$j$},
	ymin=0.75,
	ymax=1,
	yminorticks=true,
	ytick={0.75,0.8,...,1},
	ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.12,0.38)}},
	ylabel={$\gamma(j)$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	ymajorgrids,
	yminorgrids,
	legend style={at={(1.05,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}]
\addplot [color=red]
  table[row sep=crcr]{%
1	1\\
11	0.998146393256438\\
21	0.996427908576325\\
31	0.994879864060051\\
41	0.99348796693782\\
51	0.992239381019031\\
61	0.991119765112252\\
71	0.990113661102507\\
81	0.989209415225989\\
91	0.988397170973224\\
101	0.987668061576152\\
111	0.987010110929086\\
121	0.986417513863996\\
131	0.985882697639442\\
141	0.985397497339433\\
151	0.984957192170895\\
161	0.984558008901608\\
171	0.984195346698683\\
181	0.983867574939674\\
191	0.983570909983497\\
201	0.983301203821059\\
211	0.98305528929616\\
221	0.982830709654928\\
231	0.982627798560742\\
241	0.982441135550796\\
251	0.982270880971463\\
261	0.982115745879999\\
271	0.981971735981197\\
281	0.981837570569678\\
291	0.98171195290503\\
301	0.981593810171857\\
311	0.981485206282227\\
321	0.981384740217631\\
331	0.981290836402446\\
341	0.981199617746759\\
351	0.981113415852297\\
361	0.981030548490875\\
371	0.98095206089959\\
381	0.98087805528248\\
391	0.980805457686365\\
401	0.980736757250064\\
411	0.980671988342728\\
421	0.98060523814707\\
431	0.980540922295685\\
441	0.980481523098885\\
451	0.980423632050339\\
461	0.980367125134329\\
471	0.980311989321913\\
481	0.98025885900247\\
491	0.980204599869945\\
501	0.980151028704704\\
511	0.980103884566383\\
521	0.980057927960287\\
531	0.980012079939914\\
541	0.979967707688605\\
551	0.979925190703088\\
561	0.979883198608999\\
571	0.97984161194223\\
581	0.979802090033286\\
591	0.979763927172208\\
601	0.979727958791314\\
611	0.97969503075148\\
621	0.979662683267087\\
631	0.979629774095833\\
641	0.979601414744907\\
651	0.979576893390203\\
661	0.979550247052409\\
671	0.979523282664254\\
681	0.979497130159129\\
691	0.979473032287225\\
701	0.979449994141729\\
711	0.979427705727107\\
721	0.979404051606781\\
731	0.979379900258078\\
741	0.979354669318349\\
751	0.979328415811921\\
761	0.979302393448955\\
771	0.979275217613042\\
781	0.979248697867685\\
791	0.97922370650374\\
801	0.979198575014969\\
811	0.979173047846582\\
821	0.979150383890736\\
831	0.979130840418872\\
841	0.979114533158176\\
851	0.979098537457955\\
861	0.9790778240378\\
871	0.979055549561454\\
881	0.979029860231237\\
891	0.979001825194481\\
901	0.978975122565662\\
911	0.978948484442129\\
921	0.978918770376715\\
931	0.978888071191056\\
941	0.978858605641907\\
951	0.978831715207917\\
961	0.978806739204364\\
971	0.978781204673537\\
981	0.978756321227165\\
991	0.978731014998655\\
1001	0.978704337205098\\
1011	0.978676513404838\\
1021	0.978648706593236\\
1031	0.97862381501312\\
1041	0.978601576458377\\
1051	0.978578613225339\\
1061	0.978558042204094\\
1071	0.978540454032404\\
1081	0.978524848067101\\
1091	0.978511018352854\\
1101	0.978496153974335\\
1111	0.978481700727603\\
1121	0.978467970899304\\
1131	0.978454415835861\\
1141	0.97843999413452\\
1151	0.978424531467285\\
1161	0.978407873403781\\
1171	0.978388738422315\\
1181	0.978369536454752\\
1191	0.978350044378398\\
1201	0.978333211228494\\
1211	0.978317787644875\\
1221	0.978303470137919\\
1231	0.978289139783919\\
1241	0.978273164187321\\
1251	0.978257738265597\\
1261	0.978243684557341\\
1271	0.978232310943629\\
1281	0.978222274828852\\
1291	0.978211296189774\\
1301	0.978199137596579\\
1311	0.978187804574931\\
1321	0.97817450047214\\
1331	0.978162206794038\\
1341	0.978147720749449\\
1351	0.978132365648723\\
1361	0.978118285759346\\
1371	0.978104810690702\\
1381	0.978091905032755\\
1391	0.97807901632683\\
1401	0.978068450438014\\
1411	0.978057713178857\\
1421	0.978045443873411\\
1431	0.978034606314833\\
1441	0.978024143916373\\
1451	0.978012666553027\\
1461	0.978001680147865\\
1471	0.97798967568877\\
1481	0.977976304612772\\
1491	0.977961611172183\\
1501	0.977945017987903\\
1511	0.977928795658999\\
1521	0.977915211771806\\
1531	0.977903432242544\\
1541	0.977891413836374\\
1551	0.977878619928111\\
1561	0.977867568411579\\
1571	0.977857618102533\\
1581	0.977846901140415\\
1591	0.977836600617451\\
1601	0.977825989920284\\
1611	0.977815452598666\\
1621	0.977802368224385\\
1631	0.977788700447754\\
1641	0.97777668717714\\
1651	0.977762851807919\\
1661	0.9777482811322\\
1671	0.97773242851576\\
1681	0.977717449413486\\
1691	0.977704052318232\\
1701	0.977692458269951\\
1711	0.977679773765732\\
1721	0.977667203145227\\
1731	0.977654757063087\\
1741	0.977641640241443\\
1751	0.977628066869444\\
1761	0.977614930336922\\
1771	0.977601472931694\\
1781	0.977588439671002\\
1791	0.977576067069829\\
1801	0.977563761149198\\
1811	0.977555773844763\\
1821	0.977548357240168\\
1831	0.977542779707149\\
1841	0.977535498690217\\
1851	0.97752712343783\\
1861	0.977518717809736\\
1871	0.977508436626305\\
1881	0.97749859295768\\
1891	0.977490546067138\\
1901	0.977482552707236\\
1911	0.977471892390133\\
1921	0.977460807360987\\
1931	0.977450677403255\\
1941	0.977440795132283\\
1951	0.977428606944593\\
1961	0.977418909151052\\
1971	0.977409680801541\\
1981	0.977398658592784\\
1991	0.977386764642326\\
2001	0.977375035722729\\
2011	0.977364984297716\\
2021	0.977358588173171\\
2031	0.977353489711986\\
2041	0.977347683451346\\
2051	0.977339156438587\\
2061	0.977330030458082\\
2071	0.977322452978144\\
2081	0.977313735397806\\
2091	0.97730250180115\\
2101	0.977290263891309\\
2111	0.97727987508006\\
2121	0.97727041983531\\
2131	0.977258239157646\\
2141	0.977243110982649\\
2151	0.977226591811776\\
2161	0.977211570100393\\
2171	0.977197830325789\\
2181	0.977183498950045\\
2191	0.977172350159528\\
2201	0.977163509240309\\
2211	0.977155864648465\\
2221	0.977146714400455\\
2231	0.977138016544593\\
2241	0.977130490458166\\
2251	0.97712307251979\\
2261	0.977118235369783\\
2271	0.977112552600561\\
2281	0.97710788576134\\
2291	0.977102587346712\\
2301	0.977096799171342\\
2311	0.977091362834696\\
2321	0.977084883071211\\
2331	0.977076688882808\\
2341	0.97706842776371\\
2351	0.977061017529439\\
2361	0.977054322868805\\
2371	0.977048145174417\\
2381	0.97704234483185\\
2391	0.977036442359026\\
2401	0.977031519980926\\
2411	0.977026835899239\\
2421	0.977020437843674\\
2431	0.977012692232961\\
2441	0.977004707368076\\
2451	0.976995327270061\\
2461	0.97698689471687\\
2471	0.976978144210531\\
2481	0.976971250007985\\
2491	0.976963291849005\\
2501	0.976955647744815\\
2511	0.976948858321526\\
2521	0.976944577240821\\
2531	0.976942921740578\\
2541	0.976939812741839\\
2551	0.976933795093439\\
2561	0.976926681216036\\
2571	0.976920604342632\\
2581	0.976914667396858\\
2591	0.976907260485545\\
2601	0.976900839483252\\
2611	0.976896412089663\\
2621	0.976893582649637\\
2631	0.976889882190078\\
2641	0.976885635574235\\
2651	0.976876006653319\\
2661	0.976862637349028\\
2671	0.976849165699807\\
2681	0.976837249486307\\
2691	0.976827136560982\\
2701	0.976814960933614\\
2711	0.976804907243946\\
2721	0.976797057852007\\
2731	0.976789324825514\\
2741	0.976782365602463\\
2751	0.976776963980671\\
2761	0.97677143029224\\
2771	0.976762627421178\\
2781	0.976753692465832\\
2791	0.976743266826602\\
2801	0.976734078731671\\
2811	0.976724860917879\\
2821	0.976715922351808\\
2831	0.976706971051854\\
2841	0.976700077668023\\
2851	0.976693734452705\\
2861	0.976688019817848\\
2871	0.976683307041649\\
2881	0.97667794584249\\
2891	0.976673134760812\\
2901	0.976667890777097\\
2911	0.976662631263039\\
2921	0.976655229844072\\
2931	0.976644102219383\\
2941	0.976633868441168\\
2951	0.976622439348677\\
2961	0.976610905467945\\
2971	0.976598545735261\\
2981	0.976586322604503\\
2991	0.976574945028797\\
3001	0.976565364795252\\
3011	0.976555699447664\\
3021	0.976543685255551\\
3031	0.976533053132092\\
3041	0.976523986760207\\
3051	0.976515354491459\\
3061	0.976505434643351\\
3071	0.976492698163474\\
3081	0.976480308017553\\
3091	0.976471025823121\\
3101	0.976464157812277\\
3111	0.976458347167134\\
3121	0.976453342963373\\
3131	0.976447698853053\\
3141	0.976440997280352\\
3151	0.976435752030744\\
3161	0.976429853651076\\
3171	0.976424178205977\\
3181	0.97642007286496\\
3191	0.976414594016701\\
3201	0.976407353626359\\
3211	0.976400482704137\\
3221	0.97639282844007\\
3231	0.97638619911772\\
3241	0.976380550472981\\
3251	0.976375647417123\\
3261	0.97636773218039\\
3271	0.976359964058911\\
3281	0.976353432761896\\
3291	0.976344091685891\\
3301	0.976334235918824\\
3311	0.976325942897349\\
3321	0.976320146562866\\
3331	0.976315414882022\\
3341	0.976309679457384\\
3351	0.976303703601584\\
3361	0.976300485879247\\
3371	0.9762990736123\\
3381	0.976298470903475\\
3391	0.976296247165113\\
3401	0.976297505421688\\
3411	0.976300287493228\\
3421	0.976300102042439\\
3431	0.976296721888226\\
3441	0.97629116921839\\
3451	0.976283958069216\\
3461	0.976275037533232\\
3471	0.976267359868295\\
3481	0.976261042482425\\
3491	0.976251412852806\\
3501	0.976241949019538\\
3511	0.976232124432967\\
3521	0.976223843105188\\
3531	0.976216568795329\\
3541	0.976206952867684\\
3551	0.976197831715207\\
3561	0.976189947842447\\
3571	0.976183458606544\\
3581	0.976177745095516\\
3591	0.976174402573736\\
3601	0.976170921933748\\
3611	0.976166210369454\\
3621	0.976162228529249\\
3631	0.976158955019219\\
3641	0.976157243514203\\
3651	0.976152051804171\\
3661	0.976146388103671\\
3671	0.976140498150761\\
3681	0.97613494166302\\
3691	0.976127987145437\\
3701	0.976121671224599\\
3711	0.976118045492345\\
3721	0.976113302054741\\
3731	0.976108948948139\\
3741	0.976106122071752\\
3751	0.976105846187572\\
3761	0.976104863748752\\
3771	0.97610650542832\\
3781	0.976106177563479\\
3791	0.976104685271609\\
3801	0.976103097800944\\
3811	0.976100624698088\\
3821	0.97609977708612\\
3831	0.976097706258485\\
3841	0.97609459236219\\
3851	0.976091891671432\\
3861	0.976090090199346\\
3871	0.976088451074692\\
3881	0.976086379341033\\
3891	0.976081741608058\\
3901	0.976077173825887\\
3911	0.97607158856741\\
3921	0.976064548006463\\
3931	0.97605522950073\\
3941	0.976048091044253\\
3951	0.976042230787065\\
3961	0.976034414133945\\
3971	0.976027316190667\\
3981	0.976022151699384\\
3991	0.976018327250694\\
4001	0.976015895677892\\
4011	0.976013305465802\\
4021	0.976011720332055\\
4031	0.976008178073276\\
4041	0.976002816235766\\
4051	0.975996058124419\\
4061	0.975988317026576\\
4071	0.975977397495408\\
4081	0.975967332297849\\
4091	0.975958958290773\\
};
\addlegendentry{$\underline{\gamma}$ at 100GHz}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.998574294429409\\
21	0.997240981421273\\
31	0.995994073494185\\
41	0.994827971184263\\
51	0.993737437899756\\
61	0.992717576405188\\
71	0.991763806829439\\
81	0.990871846099018\\
91	0.990037688704147\\
101	0.989257588711304\\
111	0.988528042941434\\
121	0.987845775238297\\
131	0.987207721756296\\
141	0.986611017201732\\
151	0.986052981965688\\
161	0.985531110090763\\
171	0.985043058017621\\
181	0.984586634060816\\
191	0.984159788566636\\
201	0.983760604708767\\
211	0.983387289880437\\
221	0.983038167644395\\
231	0.982711670204568\\
241	0.982406331365594\\
251	0.982120779948603\\
261	0.981853733633698\\
271	0.981603993201465\\
281	0.98137043714766\\
291	0.981152016646899\\
301	0.980947750842714\\
311	0.980756722442842\\
321	0.980578073599964\\
331	0.980411002059379\\
341	0.980254757556344\\
351	0.980108638446871\\
361	0.979971988556868\\
371	0.979844194235474\\
381	0.979724681599348\\
391	0.979612913955544\\
401	0.979508389391394\\
411	0.979410638520579\\
421	0.979319222375266\\
431	0.979233730434845\\
441	0.97915377878241\\
451	0.979079008380714\\
461	0.979009083459846\\
471	0.978943690009397\\
481	0.978882534368337\\
491	0.978825341906284\\
501	0.978771855790219\\
511	0.978721835831136\\
521	0.978675057405432\\
531	0.978631310446187\\
541	0.978590398499828\\
551	0.978552137843915\\
561	0.978516356662106\\
571	0.97848289427258\\
581	0.97845160040647\\
591	0.978422334533052\\
601	0.978394965228669\\
611	0.978369369586546\\
621	0.978345432664858\\
631	0.97832304697056\\
641	0.978302111976674\\
651	0.978282533670852\\
661	0.978264224133197\\
671	0.978247101141443\\
681	0.978231087801722\\
691	0.978216112203258\\
701	0.978202107095437\\
711	0.978189009585809\\
721	0.978176760857655\\
731	0.978165305905863\\
741	0.978154593289916\\
751	0.978144574902888\\
761	0.978135205755415\\
771	0.978126443773657\\
781	0.978118249610363\\
791	0.978110586468172\\
801	0.978103419934367\\
811	0.978096717826342\\
821	0.978090450047079\\
831	0.978084588449989\\
841	0.978079106712518\\
851	0.978073980217941\\
861	0.978069185944812\\
871	0.978064702363588\\
881	0.978060509339943\\
891	0.97805658804435\\
901	0.97805292086753\\
911	0.978049491341364\\
921	0.978046284064952\\
931	0.978043284635441\\
941	0.978040479583356\\
951	0.978037856312107\\
961	0.978035403041423\\
971	0.978033108754451\\
981	0.978030963148285\\
991	0.978028956587694\\
1001	0.978027080061859\\
1011	0.978025325143902\\
1021	0.978023683953051\\
1031	0.978022149119242\\
1041	0.978020713750029\\
1051	0.978019371399628\\
1061	0.978018116039976\\
1071	0.978016942033652\\
1081	0.978015844108573\\
1091	0.978014817334307\\
1101	0.97801385709994\\
1111	0.978012959093368\\
1121	0.978012119281932\\
1131	0.978011333894306\\
1141	0.978010599403568\\
1151	0.978009912511354\\
1161	0.978009270133051\\
1171	0.978008669383945\\
1181	0.978008107566264\\
1191	0.978007582157065\\
1201	0.978007090796903\\
1211	0.978006631279237\\
1221	0.978006201540521\\
1231	0.978005799650936\\
1241	0.978005423805725\\
1251	0.978005072317087\\
1261	0.9780047436066\\
1271	0.978004436198129\\
1281	0.978004148711202\\
1291	0.978003879854808\\
1301	0.978003628421598\\
1311	0.978003393282467\\
1321	0.97800317338148\\
1331	0.978002967731132\\
1341	0.978002775407914\\
1351	0.978002595548163\\
1361	0.978002427344187\\
1371	0.978002270040635\\
1381	0.978002122931109\\
1391	0.978001985354986\\
1401	0.978001856694456\\
1411	0.978001736371745\\
1421	0.978001623846524\\
1431	0.978001518613477\\
1441	0.978001420200036\\
1451	0.978001328164259\\
1461	0.978001242092841\\
1471	0.978001161599265\\
1481	0.978001086322058\\
1491	0.978001015923176\\
1501	0.978000950086479\\
1511	0.978000888516316\\
1521	0.978000830936195\\
1531	0.978000777087543\\
1541	0.978000726728541\\
1551	0.978000679633044\\
1561	0.978000635589561\\
1571	0.978000594400308\\
1581	0.978000555880316\\
1591	0.978000519856604\\
1601	0.978000486167401\\
1611	0.97800045466142\\
1621	0.978000425197179\\
1631	0.978000397642361\\
1641	0.978000371873228\\
1651	0.978000347774058\\
1661	0.978000325236631\\
1671	0.978000304159736\\
1681	0.978000284448726\\
1691	0.978000266015083\\
1701	0.978000248776029\\
1711	0.978000232654149\\
1721	0.978000217577044\\
1731	0.978000203477007\\
1741	0.978000190290721\\
1751	0.978000177958969\\
1761	0.978000166426374\\
1771	0.978000155641146\\
1781	0.978000145554853\\
1791	0.9780001361222\\
1801	0.978000127300828\\
1811	0.978000119051124\\
1821	0.97800011133604\\
1831	0.97800010412093\\
1841	0.978000097373394\\
1851	0.978000091063131\\
1861	0.978000085161803\\
1871	0.978000079642909\\
1881	0.978000074481667\\
1891	0.978000069654897\\
1901	0.978000065140926\\
1911	0.978000060919481\\
1921	0.978000056971606\\
1931	0.978000053279573\\
1941	0.978000049826801\\
1951	0.978000046597785\\
1961	0.978000043578025\\
1971	0.97800004075396\\
1981	0.978000038112908\\
1991	0.978000035643009\\
2001	0.97800003333317\\
2011	0.978000031173021\\
2021	0.97800002915286\\
2031	0.978000027263614\\
2041	0.978000025496801\\
2051	0.978000023844486\\
2061	0.978000022299249\\
2071	0.978000020854151\\
2081	0.978000019502702\\
2091	0.978000018238833\\
2101	0.978000017056869\\
2111	0.978000015951502\\
2121	0.978000014917768\\
2131	0.978000013951025\\
2141	0.978000013046932\\
2151	0.978000012201428\\
2161	0.978000011410717\\
2171	0.978000010671248\\
2181	0.9780000099797\\
2191	0.978000009332967\\
2201	0.978000008728146\\
2211	0.978000008162521\\
2221	0.97800000763355\\
2231	0.978000007138859\\
2241	0.978000006676227\\
2251	0.978000006243575\\
2261	0.978000005838962\\
2271	0.978000005460569\\
2281	0.978000005106698\\
2291	0.97800000477576\\
2301	0.978000004466267\\
2311	0.978000004176832\\
2321	0.978000003906153\\
2331	0.978000003653016\\
2341	0.978000003416283\\
2351	0.978000003194891\\
2361	0.978000002987847\\
2371	0.97800000279422\\
2381	0.978000002613141\\
2391	0.978000002443797\\
2401	0.978000002285427\\
2411	0.978000002137321\\
2421	0.978000001998812\\
2431	0.978000001869279\\
2441	0.978000001748141\\
2451	0.978000001634853\\
2461	0.978000001528907\\
2471	0.978000001429826\\
2481	0.978000001337167\\
2491	0.978000001250512\\
2501	0.978000001169473\\
2511	0.978000001093685\\
2521	0.978000001022809\\
2531	0.978000000956526\\
2541	0.978000000894539\\
2551	0.978000000836568\\
2561	0.978000000782355\\
2571	0.978000000731654\\
2581	0.97800000068424\\
2591	0.978000000639898\\
2601	0.978000000598429\\
2611	0.978000000559648\\
2621	0.97800000052338\\
2631	0.978000000489463\\
2641	0.978000000457743\\
2651	0.978000000428079\\
2661	0.978000000400338\\
2671	0.978000000374394\\
2681	0.978000000350131\\
2691	0.978000000327441\\
2701	0.978000000306221\\
2711	0.978000000286377\\
2721	0.978000000267818\\
2731	0.978000000250462\\
2741	0.978000000234231\\
2751	0.978000000219052\\
2761	0.978000000204856\\
2771	0.978000000191581\\
2781	0.978000000179165\\
2791	0.978000000167554\\
2801	0.978000000156696\\
2811	0.978000000146541\\
2821	0.978000000137045\\
2831	0.978000000128164\\
2841	0.978000000119858\\
2851	0.978000000112091\\
2861	0.978000000104827\\
2871	0.978000000098033\\
2881	0.97800000009168\\
2891	0.978000000085739\\
2901	0.978000000080183\\
2911	0.978000000074987\\
2921	0.978000000070127\\
2931	0.978000000065582\\
2941	0.978000000061332\\
2951	0.978000000057358\\
2961	0.978000000053641\\
2971	0.978000000050164\\
2981	0.978000000046914\\
2991	0.978000000043873\\
3001	0.97800000004103\\
3011	0.978000000038371\\
3021	0.978000000035884\\
3031	0.978000000033559\\
3041	0.978000000031384\\
3051	0.978000000029351\\
3061	0.978000000027448\\
3071	0.97800000002567\\
3081	0.978000000024006\\
3091	0.97800000002245\\
3101	0.978000000020996\\
3111	0.978000000019635\\
3121	0.978000000018363\\
3131	0.978000000017172\\
3141	0.97800000001606\\
3151	0.978000000015019\\
3161	0.978000000014046\\
3171	0.978000000013135\\
3181	0.978000000012284\\
3191	0.978000000011488\\
3201	0.978000000010743\\
3211	0.978000000010047\\
3221	0.978000000009396\\
3231	0.978000000008787\\
3241	0.978000000008218\\
3251	0.978000000007685\\
3261	0.978000000007187\\
3271	0.978000000006721\\
3281	0.978000000006286\\
3291	0.978000000005879\\
3301	0.978000000005498\\
3311	0.978000000005141\\
3321	0.978000000004808\\
3331	0.978000000004496\\
3341	0.978000000004205\\
3351	0.978000000003933\\
3361	0.978000000003678\\
3371	0.978000000003439\\
3381	0.978000000003217\\
3391	0.978000000003008\\
3401	0.978000000002813\\
3411	0.978000000002631\\
3421	0.97800000000246\\
3431	0.978000000002301\\
3441	0.978000000002152\\
3451	0.978000000002012\\
3461	0.978000000001882\\
3471	0.97800000000176\\
3481	0.978000000001646\\
3491	0.978000000001539\\
3501	0.978000000001439\\
3511	0.978000000001346\\
3521	0.978000000001259\\
3531	0.978000000001177\\
3541	0.978000000001101\\
3551	0.97800000000103\\
3561	0.978000000000963\\
3571	0.978000000000901\\
3581	0.978000000000842\\
3591	0.978000000000788\\
3601	0.978000000000737\\
3611	0.978000000000689\\
3621	0.978000000000644\\
3631	0.978000000000602\\
3641	0.978000000000563\\
3651	0.978000000000527\\
3661	0.978000000000493\\
3671	0.978000000000461\\
3681	0.978000000000431\\
3691	0.978000000000403\\
3701	0.978000000000377\\
3711	0.978000000000352\\
3721	0.97800000000033\\
3731	0.978000000000308\\
3741	0.978000000000288\\
3751	0.97800000000027\\
3761	0.978000000000252\\
3771	0.978000000000236\\
3781	0.978000000000221\\
3791	0.978000000000206\\
3801	0.978000000000193\\
3811	0.97800000000018\\
3821	0.978000000000169\\
3831	0.978000000000158\\
3841	0.978000000000148\\
3851	0.978000000000138\\
3861	0.978000000000129\\
3871	0.978000000000121\\
3881	0.978000000000113\\
3891	0.978000000000105\\
3901	0.978000000000099\\
3911	0.978000000000092\\
3921	0.978000000000086\\
3931	0.978000000000081\\
3941	0.978000000000075\\
3951	0.978000000000071\\
3961	0.978000000000066\\
3971	0.978000000000062\\
3981	0.978000000000058\\
3991	0.978000000000054\\
4001	0.97800000000005\\
4011	0.978000000000047\\
4021	0.978000000000044\\
4031	0.978000000000041\\
4041	0.978000000000039\\
4051	0.978000000000036\\
4061	0.978000000000034\\
4071	0.978000000000032\\
4081	0.97800000000003\\
4091	0.978000000000028\\
};
\addlegendentry{$\underline{\gamma}_E$ for $100$GHz}

%\addplot [color=mycolor1]
  %table[row sep=crcr]{%
%1	1\\
%11	0.995830277720516\\
%21	0.991965234805042\\
%31	0.988483851502885\\
%41	0.985361191224316\\
%51	0.98256417894388\\
%61	0.980058840014402\\
%71	0.977819113601808\\
%81	0.975810172465171\\
%91	0.974008445512895\\
%101	0.972389209943691\\
%111	0.970936081195782\\
%121	0.969630891053794\\
%131	0.968461666383511\\
%141	0.967405572996913\\
%151	0.966448512204976\\
%161	0.965582580074182\\
%171	0.964799555594038\\
%181	0.964095103928823\\
%191	0.963458024614998\\
%201	0.962876680839899\\
%211	0.962339429301616\\
%221	0.961846465532265\\
%231	0.961394079015203\\
%241	0.960978854917088\\
%251	0.960589591063939\\
%261	0.960230769483384\\
%271	0.959903997087378\\
%281	0.959601544156157\\
%291	0.959320550318214\\
%301	0.959056746048053\\
%311	0.958811533783777\\
%321	0.958586867508845\\
%331	0.958377944110613\\
%341	0.958183502157846\\
%351	0.958006256483721\\
%361	0.957842535550228\\
%371	0.957681477576894\\
%381	0.957523355028781\\
%391	0.957370706261788\\
%401	0.957223602084785\\
%411	0.957078358929527\\
%421	0.956933556473592\\
%431	0.956793707633707\\
%441	0.956665096073461\\
%451	0.956539560477306\\
%461	0.956418961323082\\
%471	0.956308444203679\\
%481	0.956203430473045\\
%491	0.956101865358099\\
%501	0.956001767911624\\
%511	0.955906373190552\\
%521	0.955816257386886\\
%531	0.955736950608247\\
%541	0.955657598395116\\
%551	0.955575496187968\\
%561	0.955496303836095\\
%571	0.955418757779669\\
%581	0.955335638772032\\
%591	0.95525099459469\\
%601	0.955168879965673\\
%611	0.955098397469089\\
%621	0.955028426326937\\
%631	0.954960446693899\\
%641	0.954891413950332\\
%651	0.954818950702832\\
%661	0.954742014729464\\
%671	0.954668477257121\\
%681	0.95460089390153\\
%691	0.954540726630603\\
%701	0.954486341005547\\
%711	0.954434259263022\\
%721	0.954380326533985\\
%731	0.95432534678153\\
%741	0.954264382526045\\
%751	0.954207669872208\\
%761	0.954153575969777\\
%771	0.954102559978334\\
%781	0.954049599074439\\
%791	0.953997797376554\\
%801	0.953948738712137\\
%811	0.953905302696151\\
%821	0.953865615255886\\
%831	0.95382175591563\\
%841	0.953775804315751\\
%851	0.953721240197529\\
%861	0.953665213479986\\
%871	0.953611782916496\\
%881	0.95355820703293\\
%891	0.953501591348566\\
%901	0.953448137243225\\
%911	0.953397917302256\\
%921	0.953352534055117\\
%931	0.953313549833447\\
%941	0.953277918255305\\
%951	0.953239331960359\\
%961	0.953194032845646\\
%971	0.95314883388838\\
%981	0.953107393145603\\
%991	0.953066454064944\\
%1001	0.95302657284204\\
%1011	0.952990163305691\\
%1021	0.952955465093061\\
%1031	0.952914381360412\\
%1041	0.952870306802703\\
%1051	0.952828366256804\\
%1061	0.952785239196584\\
%1071	0.952742946941165\\
%1081	0.952696705990903\\
%1091	0.952653143428493\\
%1101	0.952617485021511\\
%1111	0.952585824319397\\
%1121	0.952550131770435\\
%1131	0.952513055541354\\
%1141	0.952479183176687\\
%1151	0.952446634904733\\
%1161	0.952417539103812\\
%1171	0.95238823258814\\
%1181	0.952352561001609\\
%1191	0.952315498765782\\
%1201	0.952280928730881\\
%1211	0.952248251944145\\
%1221	0.952214551100909\\
%1231	0.952183681818039\\
%1241	0.952150654506496\\
%1251	0.952112553787272\\
%1261	0.952070176092191\\
%1271	0.952030394449342\\
%1281	0.95199406033419\\
%1291	0.951953299428061\\
%1301	0.951910103977999\\
%1311	0.951870671501956\\
%1321	0.951838464789819\\
%1331	0.951807084314974\\
%1341	0.951773450551714\\
%1351	0.951738323543519\\
%1361	0.951708080977111\\
%1371	0.951680947149719\\
%1381	0.951658095557268\\
%1391	0.951636877952452\\
%1401	0.951610928087629\\
%1411	0.951581152493733\\
%1421	0.951552231994544\\
%1431	0.951522217429953\\
%1441	0.951492051478839\\
%1451	0.951461024537965\\
%1461	0.951425979017226\\
%1471	0.951395995496258\\
%1481	0.951367977361501\\
%1491	0.951342757877847\\
%1501	0.951316141132103\\
%1511	0.951281937826451\\
%1521	0.951250821182254\\
%1531	0.951221026784663\\
%1541	0.951188520969621\\
%1551	0.951152428030877\\
%1561	0.951118800741479\\
%1571	0.951093606980944\\
%1581	0.951066241439028\\
%1591	0.951037055478994\\
%1601	0.951004352024799\\
%1611	0.950970073756119\\
%1621	0.95093804478374\\
%1631	0.950905122898226\\
%1641	0.950872980952012\\
%1651	0.950849942752407\\
%1661	0.950828694034002\\
%1671	0.950806354292594\\
%1681	0.950784604517177\\
%1691	0.950758837319265\\
%1701	0.950731645254108\\
%1711	0.950701233763141\\
%1721	0.950670587185677\\
%1731	0.950636282339365\\
%1741	0.950595928913455\\
%1751	0.950557266877517\\
%1761	0.950530279800725\\
%1771	0.950506182608117\\
%1781	0.950479612366401\\
%1791	0.950448580945068\\
%1801	0.95041881247352\\
%1811	0.950390629439229\\
%1821	0.950362239598604\\
%1831	0.950326760624014\\
%1841	0.95029442957139\\
%1851	0.950268566783974\\
%1861	0.950245648100478\\
%1871	0.950222131351764\\
%1881	0.950202984559101\\
%1891	0.950187569613134\\
%1901	0.950166743141256\\
%1911	0.950142498074747\\
%1921	0.950121877569867\\
%1931	0.950101601197845\\
%1941	0.950081631750802\\
%1951	0.950064549359609\\
%1961	0.950051071684357\\
%1971	0.950038890213065\\
%1981	0.950029202342172\\
%1991	0.950018117317747\\
%2001	0.95000446885031\\
%2011	0.949992530181268\\
%2021	0.949979176593633\\
%2031	0.949962625872375\\
%2041	0.949942068751419\\
%2051	0.949915544107211\\
%2061	0.949895172690912\\
%2071	0.949874385109786\\
%2081	0.949849196904742\\
%2091	0.949831076108332\\
%2101	0.949813467585493\\
%2111	0.949794470891129\\
%2121	0.949773730574954\\
%2131	0.949748879016461\\
%2141	0.949725588733314\\
%2151	0.949695240670664\\
%2161	0.949667254497486\\
%2171	0.949635753848235\\
%2181	0.949599836873153\\
%2191	0.949566165893382\\
%2201	0.949535436291218\\
%2211	0.949501049714939\\
%2221	0.949468247504649\\
%2231	0.949439721432086\\
%2241	0.949415982968357\\
%2251	0.949392102503204\\
%2261	0.949367521198505\\
%2271	0.949343371723748\\
%2281	0.94932619836717\\
%2291	0.949314738725981\\
%2301	0.949300551395879\\
%2311	0.949278706748441\\
%2321	0.949260650616273\\
%2331	0.949245973116788\\
%2341	0.949230237355024\\
%2351	0.949217514393549\\
%2361	0.949205640057811\\
%2371	0.949187418996797\\
%2381	0.949168068032168\\
%2391	0.9491528960929\\
%2401	0.949137298609367\\
%2411	0.949116393295324\\
%2421	0.949089661419181\\
%2431	0.949066699786693\\
%2441	0.949043617489952\\
%2451	0.949018106011842\\
%2461	0.948987582905493\\
%2471	0.948959482794838\\
%2481	0.948939468307242\\
%2491	0.948923309814853\\
%2501	0.948912692357586\\
%2511	0.948902544213585\\
%2521	0.948893107355271\\
%2531	0.948887014614392\\
%2541	0.948884892235035\\
%2551	0.948882831713196\\
%2561	0.948882026951247\\
%2571	0.948877063838697\\
%2581	0.948871808762359\\
%2591	0.948861203438463\\
%2601	0.948850999194873\\
%2611	0.948842301389486\\
%2621	0.948830152464461\\
%2631	0.94881900587364\\
%2641	0.948809681795192\\
%2651	0.948799621993875\\
%2661	0.948787768457955\\
%2671	0.948773763552199\\
%2681	0.948764355204897\\
%2691	0.9487581679997\\
%2701	0.948741732203041\\
%2711	0.948722469240092\\
%2721	0.948701641658056\\
%2731	0.948679742013055\\
%2741	0.948663576452482\\
%2751	0.94864852849649\\
%2761	0.948627031373415\\
%2771	0.948606432633259\\
%2781	0.948589874913383\\
%2791	0.94857590638132\\
%2801	0.948563794580855\\
%2811	0.948549086592907\\
%2821	0.948532647871239\\
%2831	0.948514192934231\\
%2841	0.948489448837826\\
%2851	0.948461401414208\\
%2861	0.948436517662641\\
%2871	0.948410292400205\\
%2881	0.948380513679008\\
%2891	0.9483507596671\\
%2901	0.948317743048316\\
%2911	0.948287349830556\\
%2921	0.948262055931851\\
%2931	0.948235899364781\\
%2941	0.948211812650234\\
%2951	0.948188819671657\\
%2961	0.948167619260284\\
%2971	0.948153251078299\\
%2981	0.948135592783097\\
%2991	0.948114938582247\\
%3001	0.948090728792718\\
%3011	0.9480653134861\\
%3021	0.948035858551912\\
%3031	0.948010087046015\\
%3041	0.947981721118643\\
%3051	0.94795620632828\\
%3061	0.94793819441231\\
%3071	0.947926072193931\\
%3081	0.947921103593542\\
%3091	0.947914266705031\\
%3101	0.947908211588996\\
%3111	0.947902919621292\\
%3121	0.947893589123768\\
%3131	0.947881563631978\\
%3141	0.947866717991974\\
%3151	0.947851557145457\\
%3161	0.94783629904898\\
%3171	0.947815593407111\\
%3181	0.94778756260177\\
%3191	0.947757134070412\\
%3201	0.947733356617454\\
%3211	0.947717459078905\\
%3221	0.94770580320539\\
%3231	0.947689944991259\\
%3241	0.947671286040145\\
%3251	0.947655831394565\\
%3261	0.947647028683545\\
%3271	0.947637203232375\\
%3281	0.947628593711886\\
%3291	0.94762457707958\\
%3301	0.94762787007975\\
%3311	0.947630252046102\\
%3321	0.947629404108383\\
%3331	0.947630654627511\\
%3341	0.94763480693876\\
%3351	0.947636090611656\\
%3361	0.94763195442567\\
%3371	0.947633430250803\\
%3381	0.947633905184109\\
%3391	0.947635505022555\\
%3401	0.947638743086177\\
%3411	0.947645317741547\\
%3421	0.947650783839572\\
%3431	0.947660368065457\\
%3441	0.947666737724091\\
%3451	0.947670048798176\\
%3461	0.947668011882335\\
%3471	0.947663098905731\\
%3481	0.947655585683274\\
%3491	0.947646061046925\\
%3501	0.947638745823163\\
%3511	0.947629315246383\\
%3521	0.947616083762019\\
%3531	0.947602292197177\\
%3541	0.94758548025784\\
%3551	0.947567025755135\\
%3561	0.947545990138619\\
%3571	0.947523511429479\\
%3581	0.947499154600521\\
%3591	0.947475553666209\\
%3601	0.947450865567706\\
%3611	0.947432620624864\\
%3621	0.94741734671446\\
%3631	0.947403811666155\\
%3641	0.947387830522116\\
%3651	0.94737248966773\\
%3661	0.947357138329854\\
%3671	0.947342728516495\\
%3681	0.94733538768345\\
%3691	0.947328016741218\\
%3701	0.947322788686211\\
%3711	0.947314595897794\\
%3721	0.947302692685906\\
%3731	0.947292353963731\\
%3741	0.947285884158036\\
%3751	0.947280149292605\\
%3761	0.947271865369656\\
%3771	0.947262803485218\\
%3781	0.947250329410331\\
%3791	0.947236138464388\\
%3801	0.94722476704471\\
%3811	0.947212499227265\\
%3821	0.947199097571507\\
%3831	0.947182477862019\\
%3841	0.94716831548249\\
%3851	0.947154808730986\\
%3861	0.947151541434453\\
%3871	0.947145495262999\\
%3881	0.947139470533437\\
%3891	0.947134237511151\\
%3901	0.947127132238824\\
%3911	0.947118401435632\\
%3921	0.947110381379166\\
%3931	0.947096531006625\\
%3941	0.947086237359539\\
%3951	0.94707454034279\\
%3961	0.947056383313857\\
%3971	0.947036714797377\\
%3981	0.947014807771756\\
%3991	0.946990580218207\\
%4001	0.946969824425204\\
%4011	0.946952327175114\\
%4021	0.946934036429121\\
%4031	0.946918507614171\\
%4041	0.946901341004609\\
%4051	0.946881856453889\\
%4061	0.946865060041676\\
%4071	0.946845919067457\\
%4081	0.946827829068802\\
%4091	0.946812949413233\\
%};
%\addlegendentry{$F_c=$ 150GHz (Emp.)}

%\addplot [color=mycolor1, dashed]
  %table[row sep=crcr]{%
%1	1\\
%11	0.996665482998938\\
%21	0.993562611906842\\
%31	0.990675294489927\\
%41	0.987988556427474\\
%51	0.98548846365141\\
%61	0.983162050080887\\
%71	0.980997250377081\\
%81	0.978982837369447\\
%91	0.97710836382892\\
%101	0.975364108286079\\
%111	0.973741024613275\\
%121	0.972230695109244\\
%131	0.970825286842888\\
%141	0.969517511029816\\
%151	0.968300585230957\\
%161	0.967168198177209\\
%171	0.966114477037681\\
%181	0.96513395696178\\
%191	0.96422155273719\\
%201	0.963372532416742\\
%211	0.962582492777393\\
%221	0.961847336484063\\
%231	0.961163250839869\\
%241	0.960526688012566\\
%251	0.959934346634636\\
%261	0.959383154681605\\
%271	0.958870253539786\\
%281	0.958392983180827\\
%291	0.957948868366161\\
%301	0.957535605809827\\
%311	0.957151052233076\\
%321	0.956793213248815\\
%331	0.956460233018234\\
%341	0.956150384625983\\
%351	0.955862061123978\\
%361	0.955593767197372\\
%371	0.955344111409508\\
%381	0.955111798985582\\
%391	0.954895625097638\\
%401	0.954694468616038\\
%411	0.954507286295017\\
%421	0.954333107362158\\
%431	0.954171028483732\\
%441	0.954020209079799\\
%451	0.953879866964751\\
%461	0.953749274290716\\
%471	0.953627753772759\\
%481	0.953514675176326\\
%491	0.95340945204869\\
%501	0.95331153867747\\
%511	0.953220427260437\\
%521	0.953135645271927\\
%531	0.95305675301221\\
%541	0.952983341327103\\
%551	0.952915029485997\\
%561	0.952851463207299\\
%571	0.952792312821038\\
%581	0.952737271559123\\
%591	0.952686053964367\\
%601	0.952638394410037\\
%611	0.952594045722253\\
%621	0.952552777898081\\
%631	0.952514376912686\\
%641	0.952478643609346\\
%651	0.952445392666579\\
%661	0.95241445163702\\
%671	0.952385660053066\\
%681	0.952358868594658\\
%691	0.952333938314866\\
%701	0.952310739919278\\
%711	0.95228915309545\\
%721	0.952269065888936\\
%731	0.952250374122663\\
%741	0.95223298085665\\
%751	0.952216795885245\\
%761	0.952201735269306\\
%771	0.952187720900864\\
%781	0.952174680098043\\
%791	0.952162545228112\\
%801	0.952151253356725\\
%811	0.952140745921528\\
%821	0.952130968428441\\
%831	0.95212187016904\\
%841	0.95211340395757\\
%851	0.952105525886226\\
%861	0.952098195097441\\
%871	0.952091373571986\\
%881	0.952085025931794\\
%891	0.952079119256479\\
%901	0.952073622912607\\
%911	0.952068508394821\\
%921	0.952063749178003\\
%931	0.952059320579715\\
%941	0.952055199632182\\
%951	0.952051364963183\\
%961	0.952047796685204\\
%971	0.952044476292299\\
%981	0.952041386564116\\
%991	0.952038511476581\\
%1001	0.952035836118802\\
%1011	0.952033346615731\\
%1021	0.952031030056209\\
%1031	0.952028874426001\\
%1041	0.952026868545493\\
%1051	0.952025002011706\\
%1061	0.95202326514435\\
%1071	0.952021648935613\\
%1081	0.95202014500345\\
%1091	0.952018745548106\\
%1101	0.952017443311672\\
%1111	0.952016231540436\\
%1121	0.952015103949862\\
%1131	0.952014054691996\\
%1141	0.952013078325133\\
%1151	0.952012169785602\\
%1161	0.952011324361498\\
%1171	0.952010537668249\\
%1181	0.952009805625875\\
%1191	0.95200912443783\\
%1201	0.952008490571308\\
%1211	0.952007900738925\\
%1221	0.952007351881669\\
%1231	0.952006841153036\\
%1241	0.952006365904263\\
%1251	0.952005923670596\\
%1261	0.952005512158506\\
%1271	0.952005129233793\\
%1281	0.952004772910516\\
%1291	0.952004441340698\\
%1301	0.952004132804738\\
%1311	0.952003845702495\\
%1321	0.952003578544988\\
%1331	0.952003329946673\\
%1341	0.952003098618261\\
%1351	0.952002883360026\\
%1361	0.952002683055588\\
%1371	0.95200249666612\\
%1381	0.952002323224961\\
%1391	0.952002161832604\\
%1401	0.95200201165203\\
%1411	0.952001871904365\\
%1421	0.952001741864846\\
%1431	0.952001620859055\\
%1441	0.952001508259429\\
%1451	0.952001403481997\\
%1461	0.95200130598336\\
%1471	0.952001215257866\\
%1481	0.952001130834991\\
%1491	0.952001052276897\\
%1501	0.952000979176164\\
%1511	0.952000911153673\\
%1521	0.952000847856643\\
%1531	0.952000788956802\\
%1541	0.952000734148679\\
%1551	0.952000683148028\\
%1561	0.952000635690347\\
%1571	0.952000591529508\\
%1581	0.952000550436483\\
%1591	0.952000512198153\\
%1601	0.952000476616207\\
%1611	0.952000443506106\\
%1621	0.952000412696134\\
%1631	0.952000384026503\\
%1641	0.952000357348526\\
%1651	0.952000332523844\\
%1661	0.95200030942371\\
%1671	0.952000287928322\\
%1681	0.9520002679262\\
%1691	0.952000249313607\\
%1701	0.952000231994014\\
%1711	0.952000215877597\\
%1721	0.952000200880774\\
%1731	0.952000186925767\\
%1741	0.952000173940201\\
%1751	0.952000161856731\\
%1761	0.952000150612689\\
%1771	0.95200014014976\\
%1781	0.952000130413682\\
%1791	0.95200012135396\\
%1801	0.95200011292361\\
%1811	0.952000105078908\\
%1821	0.95200009777917\\
%1831	0.952000090986539\\
%1841	0.952000084665785\\
%1851	0.952000078784129\\
%1861	0.952000073311066\\
%1871	0.952000068218212\\
%1881	0.952000063479154\\
%1891	0.952000059069314\\
%1901	0.952000054965822\\
%1911	0.952000051147395\\
%1921	0.952000047594232\\
%1931	0.952000044287903\\
%1941	0.952000041211262\\
%1951	0.952000038348353\\
%1961	0.952000035684327\\
%1971	0.952000033205369\\
%1981	0.952000030898621\\
%1991	0.952000028752122\\
%2001	0.952000026754738\\
%2011	0.95200002489611\\
%2021	0.9520000231666\\
%2031	0.952000021557237\\
%2041	0.952000020059675\\
%2051	0.952000018666147\\
%2061	0.952000017369427\\
%2071	0.952000016162788\\
%2081	0.952000015039974\\
%2091	0.95200001399516\\
%2101	0.952000013022929\\
%2111	0.952000012118238\\
%2121	0.952000011276395\\
%2131	0.952000010493034\\
%2141	0.952000009764092\\
%2151	0.952000009085789\\
%2161	0.952000008454608\\
%2171	0.952000007867273\\
%2181	0.952000007320741\\
%2191	0.952000006812176\\
%2201	0.95200000633894\\
%2211	0.952000005898579\\
%2221	0.95200000548881\\
%2231	0.952000005107508\\
%2241	0.952000004752694\\
%2251	0.952000004422528\\
%2261	0.952000004115299\\
%2271	0.952000003829413\\
%2281	0.952000003563387\\
%2291	0.952000003315842\\
%2301	0.952000003085493\\
%2311	0.952000002871147\\
%2321	0.952000002671691\\
%2331	0.952000002486091\\
%2341	0.952000002313384\\
%2351	0.952000002152676\\
%2361	0.952000002003131\\
%2371	0.952000001863975\\
%2381	0.952000001734487\\
%2391	0.952000001613993\\
%2401	0.952000001501871\\
%2411	0.952000001397537\\
%2421	0.952000001300452\\
%2431	0.95200000121011\\
%2441	0.952000001126045\\
%2451	0.95200000104782\\
%2461	0.952000000975029\\
%2471	0.952000000907294\\
%2481	0.952000000844265\\
%2491	0.952000000785615\\
%2501	0.952000000731039\\
%2511	0.952000000680254\\
%2521	0.952000000632998\\
%2531	0.952000000589024\\
%2541	0.952000000548105\\
%2551	0.952000000510029\\
%2561	0.952000000474597\\
%2571	0.952000000441627\\
%2581	0.952000000410948\\
%2591	0.9520000003824\\
%2601	0.952000000355835\\
%2611	0.952000000331115\\
%2621	0.952000000308113\\
%2631	0.952000000286709\\
%2641	0.952000000266791\\
%2651	0.952000000248258\\
%2661	0.952000000231011\\
%2671	0.952000000214963\\
%2681	0.95200000020003\\
%2691	0.952000000186134\\
%2701	0.952000000173203\\
%2711	0.952000000161171\\
%2721	0.952000000149975\\
%2731	0.952000000139556\\
%2741	0.952000000129861\\
%2751	0.95200000012084\\
%2761	0.952000000112445\\
%2771	0.952000000104634\\
%2781	0.952000000097365\\
%2791	0.952000000090601\\
%2801	0.952000000084307\\
%2811	0.95200000007845\\
%2821	0.952000000073001\\
%2831	0.952000000067929\\
%2841	0.95200000006321\\
%2851	0.952000000058819\\
%2861	0.952000000054733\\
%2871	0.952000000050931\\
%2881	0.952000000047392\\
%2891	0.9520000000441\\
%2901	0.952000000041037\\
%2911	0.952000000038186\\
%2921	0.952000000035533\\
%2931	0.952000000033065\\
%2941	0.952000000030768\\
%2951	0.95200000002863\\
%2961	0.952000000026641\\
%2971	0.952000000024791\\
%2981	0.952000000023068\\
%2991	0.952000000021466\\
%3001	0.952000000019975\\
%3011	0.952000000018587\\
%3021	0.952000000017296\\
%3031	0.952000000016094\\
%3041	0.952000000014976\\
%3051	0.952000000013936\\
%3061	0.952000000012968\\
%3071	0.952000000012067\\
%3081	0.952000000011229\\
%3091	0.952000000010448\\
%3101	0.952000000009723\\
%3111	0.952000000009047\\
%3121	0.952000000008419\\
%3131	0.952000000007834\\
%3141	0.95200000000729\\
%3151	0.952000000006783\\
%3161	0.952000000006312\\
%3171	0.952000000005873\\
%3181	0.952000000005465\\
%3191	0.952000000005086\\
%3201	0.952000000004733\\
%3211	0.952000000004404\\
%3221	0.952000000004098\\
%3231	0.952000000003813\\
%3241	0.952000000003548\\
%3251	0.952000000003302\\
%3261	0.952000000003072\\
%3271	0.952000000002859\\
%3281	0.95200000000266\\
%3291	0.952000000002476\\
%3301	0.952000000002303\\
%3311	0.952000000002144\\
%3321	0.952000000001995\\
%3331	0.952000000001856\\
%3341	0.952000000001727\\
%3351	0.952000000001607\\
%3361	0.952000000001496\\
%3371	0.952000000001392\\
%3381	0.952000000001295\\
%3391	0.952000000001205\\
%3401	0.952000000001121\\
%3411	0.952000000001043\\
%3421	0.952000000000971\\
%3431	0.952000000000903\\
%3441	0.952000000000841\\
%3451	0.952000000000782\\
%3461	0.952000000000728\\
%3471	0.952000000000677\\
%3481	0.95200000000063\\
%3491	0.952000000000586\\
%3501	0.952000000000546\\
%3511	0.952000000000508\\
%3521	0.952000000000472\\
%3531	0.95200000000044\\
%3541	0.952000000000409\\
%3551	0.952000000000381\\
%3561	0.952000000000354\\
%3571	0.95200000000033\\
%3581	0.952000000000307\\
%3591	0.952000000000285\\
%3601	0.952000000000266\\
%3611	0.952000000000247\\
%3621	0.95200000000023\\
%3631	0.952000000000214\\
%3641	0.952000000000199\\
%3651	0.952000000000185\\
%3661	0.952000000000172\\
%3671	0.95200000000016\\
%3681	0.952000000000149\\
%3691	0.952000000000139\\
%3701	0.952000000000129\\
%3711	0.95200000000012\\
%3721	0.952000000000112\\
%3731	0.952000000000104\\
%3741	0.952000000000097\\
%3751	0.95200000000009\\
%3761	0.952000000000084\\
%3771	0.952000000000078\\
%3781	0.952000000000073\\
%3791	0.952000000000068\\
%3801	0.952000000000063\\
%3811	0.952000000000058\\
%3821	0.952000000000055\\
%3831	0.952000000000051\\
%3841	0.952000000000047\\
%3851	0.952000000000044\\
%3861	0.952000000000041\\
%3871	0.952000000000038\\
%3881	0.952000000000035\\
%3891	0.952000000000033\\
%3901	0.952000000000031\\
%3911	0.952000000000028\\
%3921	0.952000000000027\\
%3931	0.952000000000025\\
%3941	0.952000000000023\\
%3951	0.952000000000021\\
%3961	0.95200000000002\\
%3971	0.952000000000018\\
%3981	0.952000000000017\\
%3991	0.952000000000016\\
%4001	0.952000000000015\\
%4011	0.952000000000014\\
%4021	0.952000000000013\\
%4031	0.952000000000012\\
%4041	0.952000000000011\\
%4051	0.95200000000001\\
%4061	0.95200000000001\\
%4071	0.952000000000009\\
%4081	0.952000000000008\\
%4091	0.952000000000008\\
%};
%\addlegendentry{$a=0.00738,b=0.0952$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
11	0.992609164137616\\
21	0.985791333069536\\
31	0.979671674223976\\
41	0.974188062398078\\
51	0.969282306665941\\
61	0.964887086459349\\
71	0.960958891572106\\
81	0.957440345525286\\
91	0.954286090405436\\
101	0.951456197597818\\
111	0.948916129311946\\
121	0.946640203321291\\
131	0.944603913358193\\
141	0.942774710591415\\
151	0.941125804686031\\
161	0.939638782131323\\
171	0.938282946900657\\
181	0.937048652898836\\
191	0.935939651311851\\
201	0.934934226640835\\
211	0.93401957563655\\
221	0.933177809978357\\
231	0.932409558554121\\
241	0.931704107199385\\
251	0.931047517706261\\
261	0.930441453414476\\
271	0.929886379155967\\
281	0.929382826170816\\
291	0.928917963574935\\
301	0.928483688670605\\
311	0.928073207470181\\
321	0.927678568745261\\
331	0.92730289868292\\
341	0.926937552600504\\
351	0.926592325252078\\
361	0.926273526881269\\
371	0.925977444660691\\
381	0.925698040310974\\
391	0.92543790802987\\
401	0.925190340706016\\
411	0.924958822652716\\
421	0.924737319536304\\
431	0.924534622424525\\
441	0.924340399057026\\
451	0.924146374203074\\
461	0.923950878456587\\
471	0.923745922118397\\
481	0.923554679282877\\
491	0.923369495670406\\
501	0.923197667649953\\
511	0.923032399885949\\
521	0.922858507368997\\
531	0.922689422887708\\
541	0.922531968447017\\
551	0.922374306367194\\
561	0.922218761760145\\
571	0.922081488644172\\
581	0.921950290953957\\
591	0.921826253840037\\
601	0.921702920708893\\
611	0.921582577544512\\
621	0.921463811610423\\
631	0.921349154401078\\
641	0.9212392655394\\
651	0.921131623845216\\
661	0.921019490936164\\
671	0.920905779222071\\
681	0.920790257770564\\
691	0.920672324653019\\
701	0.920559273144736\\
711	0.920450304992817\\
721	0.92033774352948\\
731	0.920229103991321\\
741	0.920117856597318\\
751	0.920012092081526\\
761	0.919917270766355\\
771	0.919834806474512\\
781	0.919744891349639\\
791	0.919646267211262\\
801	0.919548075277639\\
811	0.919452119587825\\
821	0.919362876099394\\
831	0.919267116227126\\
841	0.919172489068673\\
851	0.919079696465379\\
861	0.918993426152995\\
871	0.918907857544021\\
881	0.918819123449487\\
891	0.918730439961376\\
901	0.918642041789665\\
911	0.91855253522528\\
921	0.918453386760186\\
931	0.918354476918621\\
941	0.918264267979551\\
951	0.918170987266843\\
961	0.918081867153018\\
971	0.917998056240082\\
981	0.91792836506612\\
991	0.917853168075734\\
1001	0.917788340744933\\
1011	0.917724407478765\\
1021	0.917654764570973\\
1031	0.917592432648153\\
1041	0.917538037070652\\
1051	0.917473045611799\\
1061	0.917394564702833\\
1071	0.917309550075134\\
1081	0.917228651767237\\
1091	0.917155703680081\\
1101	0.917084643696394\\
1111	0.917012863979849\\
1121	0.916945268663057\\
1131	0.91687416693795\\
1141	0.916801411622903\\
1151	0.916727598160597\\
1161	0.91665459270303\\
1171	0.91658262756909\\
1181	0.916515037677371\\
1191	0.916445448852053\\
1201	0.91637357735633\\
1211	0.916298937013728\\
1221	0.916217630425092\\
1231	0.916138785983975\\
1241	0.916066391791814\\
1251	0.916008479319506\\
1261	0.915947111226004\\
1271	0.915881214661752\\
1281	0.915816496095411\\
1291	0.915753923399068\\
1301	0.915695590503958\\
1311	0.915642899867972\\
1321	0.915592026722035\\
1331	0.915539383411252\\
1341	0.915488425990635\\
1351	0.915433319062947\\
1361	0.915375008763578\\
1371	0.915317023191451\\
1381	0.915267234387436\\
1391	0.915221132466359\\
1401	0.915163954563618\\
1411	0.915110165113121\\
1421	0.915057208886515\\
1431	0.915000998134205\\
1441	0.914947399519903\\
1451	0.914897960694356\\
1461	0.914860346409083\\
1471	0.914828137282817\\
1481	0.914786963970911\\
1491	0.914742177694513\\
1501	0.914703221729907\\
1511	0.914666191357745\\
1521	0.914628411893179\\
1531	0.914588158082822\\
1541	0.914554590740904\\
1551	0.91451021422383\\
1561	0.914465524017832\\
1571	0.914417196815493\\
1581	0.914357703533694\\
1591	0.914298848213679\\
1601	0.914235584153603\\
1611	0.914178771931569\\
1621	0.914113081677471\\
1631	0.914057317494807\\
1641	0.914007784136268\\
1651	0.913969558980799\\
1661	0.913925215929825\\
1671	0.913875320804184\\
1681	0.913820366820125\\
1691	0.913754817738681\\
1701	0.913687333997647\\
1711	0.913617317582418\\
1721	0.91355408663881\\
1731	0.913509011174735\\
1741	0.913467862116651\\
1751	0.913435167221085\\
1761	0.913396155469847\\
1771	0.91335109754034\\
1781	0.913299491363682\\
1791	0.913249743146708\\
1801	0.91320869007715\\
1811	0.913163072609309\\
1821	0.913119893171165\\
1831	0.913076614413565\\
1841	0.91302654110678\\
1851	0.912983395896435\\
1861	0.912950390776907\\
1871	0.912928323455406\\
1881	0.912916735195654\\
1891	0.912907306216253\\
1901	0.912894597755276\\
1911	0.912879983366216\\
1921	0.912860974478509\\
1931	0.912840823888726\\
1941	0.912814067723041\\
1951	0.912790467900702\\
1961	0.912762263447893\\
1971	0.912729566760556\\
1981	0.912692631831002\\
1991	0.912655277885288\\
2001	0.912612969983035\\
2011	0.912561887085771\\
2021	0.91251114742335\\
2031	0.912456577273037\\
2041	0.912411496375094\\
2051	0.912367120208753\\
2061	0.91232486903943\\
2071	0.912281074175159\\
2081	0.912246901748161\\
2091	0.912208621774122\\
2101	0.912176950264833\\
2111	0.912150263468135\\
2121	0.91211695689404\\
2131	0.912068869351417\\
2141	0.912024529989108\\
2151	0.911997926981372\\
2161	0.911973569271623\\
2171	0.91194686468211\\
2181	0.911918148705799\\
2191	0.911884780080993\\
2201	0.911850699054303\\
2211	0.911817794645644\\
2221	0.911793926412934\\
2231	0.911767103931504\\
2241	0.911738092542733\\
2251	0.911711389684738\\
2261	0.911684945753037\\
2271	0.911658842783885\\
2281	0.911627990528715\\
2291	0.911599154122547\\
2301	0.911575342823395\\
2311	0.911544838509379\\
2321	0.911502883262114\\
2331	0.911467138868503\\
2341	0.911438122068383\\
2351	0.911410240269406\\
2361	0.911374727475225\\
2371	0.911340081536104\\
2381	0.911298752384769\\
2391	0.911258441856239\\
2401	0.911225565584746\\
2411	0.911192718258257\\
2421	0.911166783177741\\
2431	0.91113745870461\\
2441	0.911105736205225\\
2451	0.911073030560043\\
2461	0.911039809239163\\
2471	0.911003696078582\\
2481	0.910964700919463\\
2491	0.910917861298734\\
2501	0.910876170847835\\
2511	0.910837982203545\\
2521	0.910808270974958\\
2531	0.910786481470689\\
2541	0.910757486075258\\
2551	0.91071873922804\\
2561	0.910678585932341\\
2571	0.910651907492309\\
2581	0.910628411741228\\
2591	0.910601168358463\\
2601	0.910561061866773\\
2611	0.910517750553861\\
2621	0.9104722079197\\
2631	0.910430643375887\\
2641	0.910390511533931\\
2651	0.910355566401711\\
2661	0.910330129333196\\
2671	0.910308813818569\\
2681	0.910298336505159\\
2691	0.910291418935964\\
2701	0.910290754999492\\
2711	0.910288355906289\\
2721	0.91028146544663\\
2731	0.91026315531996\\
2741	0.910239228318647\\
2751	0.910208865029231\\
2761	0.910173668438301\\
2771	0.910143603168635\\
2781	0.910111577479403\\
2791	0.910079936424305\\
2801	0.910053817144884\\
2811	0.910038616942487\\
2821	0.910022566857284\\
2831	0.910007011711913\\
2841	0.909989239918113\\
2851	0.909964808553885\\
2861	0.909943326520887\\
2871	0.909917347435868\\
2881	0.909886750322896\\
2891	0.909858968032329\\
2901	0.909840400801932\\
2911	0.90983392798995\\
2921	0.909820976572122\\
2931	0.90980684901724\\
2941	0.909787585203225\\
2951	0.909757848136522\\
2961	0.909721463344039\\
2971	0.909684298205705\\
2981	0.909653895635382\\
2991	0.909625314624613\\
3001	0.909599525499457\\
3011	0.909582289347388\\
3021	0.909569501603076\\
3031	0.909565885081464\\
3041	0.909571116727004\\
3051	0.90957260863565\\
3061	0.90957143274283\\
3071	0.909570319177665\\
3081	0.909566566782449\\
3091	0.909563058794263\\
3101	0.909555382374782\\
3111	0.909542379490748\\
3121	0.909529322026835\\
3131	0.909520291393493\\
3141	0.909513386574001\\
3151	0.909503327868433\\
3161	0.909495456620096\\
3171	0.90948397185766\\
3181	0.909468425170916\\
3191	0.909457697632828\\
3201	0.909440600222937\\
3211	0.909420960266871\\
3221	0.909405658201997\\
3231	0.909386584087949\\
3241	0.909372767907833\\
3251	0.909355840319364\\
3261	0.90934068185588\\
3271	0.909320474633091\\
3281	0.909296595840593\\
3291	0.909263455049808\\
3301	0.909230897682677\\
3311	0.909199740419092\\
3321	0.909176399765698\\
3331	0.909157702855233\\
3341	0.90912686457348\\
3351	0.909093592169467\\
3361	0.90906795698078\\
3371	0.90903544798604\\
3381	0.909005078959865\\
3391	0.908979334177492\\
3401	0.908951783926424\\
3411	0.908918619248567\\
3421	0.908883871325164\\
3431	0.908852058688597\\
3441	0.908819559137701\\
3451	0.908786808659998\\
3461	0.908749758568501\\
3471	0.908712822791728\\
3481	0.908686198568161\\
3491	0.908664159395726\\
3501	0.908649407851856\\
3511	0.908643534039865\\
3521	0.908632767758377\\
3531	0.908619015418472\\
3541	0.908593051382104\\
3551	0.908567101094863\\
3561	0.908534424072856\\
3571	0.908506404377011\\
3581	0.908485502315566\\
3591	0.90846360398904\\
3601	0.908452481262784\\
3611	0.90845829567628\\
3621	0.908471470427816\\
3631	0.908477762280493\\
3641	0.908482821138725\\
3651	0.908478315214196\\
3661	0.908475279214029\\
3671	0.908476727979147\\
3681	0.908480540578606\\
3691	0.908481308581815\\
3701	0.908491307869041\\
3711	0.908501668276061\\
3721	0.908500542367992\\
3731	0.908486507209696\\
3741	0.908469353487817\\
3751	0.90844818327755\\
3761	0.908438199529105\\
3771	0.90841879263533\\
3781	0.908380132582799\\
3791	0.908333820886914\\
3801	0.908288899254144\\
3811	0.908257025996878\\
3821	0.908223506734608\\
3831	0.908189786973431\\
3841	0.908164957948233\\
3851	0.908141867577774\\
3861	0.908119738032221\\
3871	0.908093004173416\\
3881	0.90807035261504\\
3891	0.908051452494767\\
3901	0.908035135068219\\
3911	0.908025929781072\\
3921	0.908014197924135\\
3931	0.907994998694709\\
3941	0.907971045327366\\
3951	0.90795340116962\\
3961	0.90793318358565\\
3971	0.907921223391515\\
3981	0.907917298842726\\
3991	0.907919383948118\\
4001	0.907927797962665\\
4011	0.907931671466489\\
4021	0.907923187799101\\
4031	0.907913312825223\\
4041	0.907897379010268\\
4051	0.907866714290218\\
4061	0.90782898786726\\
4071	0.907800027006676\\
4081	0.907785829014904\\
4091	0.907768887463615\\
};
\addlegendentry{$\underline{\gamma}$ at 200GHz}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.99400270936527\\
21	0.98843876204328\\
31	0.983276846157028\\
41	0.978487912316582\\
51	0.974045010139651\\
61	0.969923136584607\\
71	0.966099095242446\\
81	0.962551365795804\\
91	0.959259982910427\\
101	0.956206423877504\\
111	0.953373504374591\\
121	0.95074528175847\\
131	0.948306965345742\\
141	0.946044833176226\\
151	0.943946154790743\\
161	0.941999119588713\\
171	0.940192770362377\\
181	0.938516941633609\\
191	0.936962202446292\\
201	0.93551980329232\\
211	0.934181626872536\\
221	0.932940142415523\\
231	0.931788363297151\\
241	0.930719807722392\\
251	0.929728462248129\\
261	0.928808747941681\\
271	0.92795548898459\\
281	0.927163883544997\\
291	0.926429476754673\\
301	0.925748135638635\\
311	0.925116025856262\\
321	0.924529590123021\\
331	0.923985528191357\\
341	0.923480778278096\\
351	0.923012499833843\\
361	0.922578057557399\\
371	0.922175006565243\\
381	0.921801078632612\\
391	0.921454169428757\\
401	0.921132326674533\\
411	0.92083373915568\\
421	0.920556726529964\\
431	0.920299729870826\\
441	0.920061302894303\\
451	0.919840103819868\\
461	0.91963488781938\\
471	0.919444500011636\\
481	0.919267868963125\\
491	0.919104000658386\\
501	0.918951972906049\\
511	0.918810930149077\\
521	0.918680078650002\\
531	0.918558682024059\\
541	0.918446057095078\\
551	0.918341570050818\\
561	0.9182446328761\\
571	0.918154700043672\\
581	0.91807126544418\\
591	0.917993859537967\\
601	0.917922046712674\\
611	0.917855422831774\\
621	0.917793612960235\\
631	0.917736269254524\\
641	0.917683069005069\\
651	0.917633712820165\\
661	0.917587922941111\\
671	0.917545441679079\\
681	0.917506029964938\\
691	0.917469466003858\\
701	0.917435544027132\\
711	0.917404073134181\\
721	0.917374876218237\\
731	0.917347788969649\\
741	0.917322658951209\\
751	0.917299344740289\\
761	0.91727771513297\\
771	0.917257648405668\\
781	0.917239031630121\\
791	0.917221760037872\\
801	0.917205736430663\\
811	0.917190870633449\\
821	0.917177078986913\\
831	0.917164283876674\\
841	0.917152413296493\\
851	0.917141400443052\\
861	0.917131183340005\\
871	0.917121704489205\\
881	0.917112910547116\\
891	0.917104752024625\\
901	0.917097183008526\\
911	0.917090160903142\\
921	0.917083646190611\\
931	0.917077602208496\\
941	0.917071994943456\\
951	0.91706679283984\\
961	0.917061966622095\\
971	0.917057489130019\\
981	0.91705333516591\\
991	0.917049481352765\\
1001	0.917045906002722\\
1011	0.917042588995009\\
1021	0.917039511662709\\
1031	0.917036656687712\\
1041	0.917034008003255\\
1051	0.917031550703503\\
1061	0.917029270959664\\
1071	0.917027155942167\\
1081	0.917025193748461\\
1091	0.917023373336031\\
1101	0.917021684460256\\
1111	0.917020117616757\\
1121	0.917018663987907\\
1131	0.91701731539321\\
1141	0.917016064243263\\
1151	0.91701490349705\\
1161	0.917013826622312\\
1171	0.917012827558788\\
1181	0.917011900684111\\
1191	0.917011040782167\\
1201	0.917010243013739\\
1211	0.917009502889277\\
1221	0.917008816243628\\
1231	0.9170081792126\\
1241	0.917007588211213\\
1251	0.917007039913526\\
1261	0.917006531233918\\
1271	0.917006059309725\\
1281	0.917005621485129\\
1291	0.917005215296212\\
1301	0.91700483845709\\
1311	0.917004488847049\\
1321	0.917004164498611\\
1331	0.91700386358646\\
1341	0.917003584417172\\
1351	0.917003325419684\\
1361	0.917003085136451\\
1371	0.917002862215247\\
1381	0.917002655401552\\
1391	0.917002463531493\\
1401	0.917002285525296\\
1411	0.917002120381206\\
1421	0.917001967169853\\
1431	0.917001825029017\\
1441	0.917001693158783\\
1451	0.917001570817032\\
1461	0.91700145731527\\
1471	0.917001352014749\\
1481	0.917001254322877\\
1491	0.917001163689879\\
1501	0.917001079605705\\
1511	0.917001001597161\\
1521	0.917000929225242\\
1531	0.917000862082666\\
1541	0.917000799791578\\
1551	0.917000742001427\\
1561	0.91700068838699\\
1571	0.917000638646546\\
1581	0.917000592500173\\
1591	0.917000549688177\\
1601	0.917000509969625\\
1611	0.917000473120998\\
1621	0.917000438934924\\
1631	0.917000407219017\\
1641	0.91700037779479\\
1651	0.917000350496656\\
1661	0.91700032517099\\
1671	0.917000301675267\\
1681	0.917000279877265\\
1691	0.917000259654309\\
1701	0.917000240892594\\
1711	0.917000223486535\\
1721	0.917000207338177\\
1731	0.917000192356643\\
1741	0.917000178457623\\
1751	0.917000165562897\\
1761	0.917000153599899\\
1771	0.917000142501306\\
1781	0.917000132204659\\
1791	0.917000122652011\\
1801	0.917000113789604\\
1811	0.917000105567564\\
1821	0.91700009793962\\
1831	0.917000090862844\\
1841	0.917000084297412\\
1851	0.917000078206375\\
1861	0.917000072555455\\
1871	0.917000067312851\\
1881	0.917000062449059\\
1891	0.917000057936708\\
1901	0.917000053750403\\
1911	0.917000049866586\\
1921	0.917000046263401\\
1931	0.917000042920569\\
1941	0.917000039819278\\
1951	0.917000036942076\\
1961	0.91700003427277\\
1971	0.917000031796339\\
1981	0.917000029498847\\
1991	0.917000027367363\\
2001	0.917000025389893\\
2011	0.917000023555308\\
2021	0.917000021853283\\
2031	0.917000020274241\\
2041	0.917000018809295\\
2051	0.917000017450201\\
2061	0.91700001618931\\
2071	0.917000015019527\\
2081	0.917000013934269\\
2091	0.917000012927427\\
2101	0.917000011993336\\
2111	0.917000011126739\\
2121	0.91700001032276\\
2131	0.917000009576873\\
2141	0.917000008884882\\
2151	0.917000008242891\\
2161	0.917000007647289\\
2171	0.917000007094722\\
2181	0.917000006582082\\
2191	0.917000006106484\\
2201	0.917000005665251\\
2211	0.9170000052559\\
2221	0.917000004876127\\
2231	0.917000004523795\\
2241	0.917000004196921\\
2251	0.917000003893666\\
2261	0.917000003612323\\
2271	0.91700000335131\\
2281	0.917000003109156\\
2291	0.917000002884499\\
2301	0.917000002676075\\
2311	0.917000002482711\\
2321	0.917000002303319\\
2331	0.917000002136889\\
2341	0.917000001982485\\
2351	0.917000001839238\\
2361	0.917000001706341\\
2371	0.917000001583047\\
2381	0.917000001468661\\
2391	0.917000001362541\\
2401	0.917000001264088\\
2411	0.91700000117275\\
2421	0.917000001088011\\
2431	0.917000001009395\\
2441	0.91700000093646\\
2451	0.917000000868794\\
2461	0.917000000806018\\
2471	0.917000000747778\\
2481	0.917000000693746\\
2491	0.917000000643619\\
2501	0.917000000597113\\
2511	0.917000000553968\\
2521	0.91700000051394\\
2531	0.917000000476804\\
2541	0.917000000442352\\
2551	0.917000000410389\\
2561	0.917000000380736\\
2571	0.917000000353225\\
2581	0.917000000327703\\
2591	0.917000000304024\\
2601	0.917000000282056\\
2611	0.917000000261676\\
2621	0.917000000242768\\
2631	0.917000000225226\\
2641	0.917000000208952\\
2651	0.917000000193854\\
2661	0.917000000179847\\
2671	0.917000000166852\\
2681	0.917000000154796\\
2691	0.917000000143611\\
2701	0.917000000133234\\
2711	0.917000000123607\\
2721	0.917000000114676\\
2731	0.91700000010639\\
2741	0.917000000098702\\
2751	0.91700000009157\\
2761	0.917000000084954\\
2771	0.917000000078815\\
2781	0.91700000007312\\
2791	0.917000000067837\\
2801	0.917000000062935\\
2811	0.917000000058388\\
2821	0.917000000054169\\
2831	0.917000000050255\\
2841	0.917000000046624\\
2851	0.917000000043255\\
2861	0.917000000040129\\
2871	0.91700000003723\\
2881	0.91700000003454\\
2891	0.917000000032044\\
2901	0.917000000029728\\
2911	0.91700000002758\\
2921	0.917000000025588\\
2931	0.917000000023739\\
2941	0.917000000022023\\
2951	0.917000000020432\\
2961	0.917000000018956\\
2971	0.917000000017586\\
2981	0.917000000016315\\
2991	0.917000000015136\\
3001	0.917000000014043\\
3011	0.917000000013028\\
3021	0.917000000012087\\
3031	0.917000000011213\\
3041	0.917000000010403\\
3051	0.917000000009651\\
3061	0.917000000008954\\
3071	0.917000000008307\\
3081	0.917000000007707\\
3091	0.91700000000715\\
3101	0.917000000006633\\
3111	0.917000000006154\\
3121	0.917000000005709\\
3131	0.917000000005297\\
3141	0.917000000004914\\
3151	0.917000000004559\\
3161	0.91700000000423\\
3171	0.917000000003924\\
3181	0.91700000000364\\
3191	0.917000000003377\\
3201	0.917000000003133\\
3211	0.917000000002907\\
3221	0.917000000002697\\
3231	0.917000000002502\\
3241	0.917000000002321\\
3251	0.917000000002154\\
3261	0.917000000001998\\
3271	0.917000000001854\\
3281	0.91700000000172\\
3291	0.917000000001595\\
3301	0.91700000000148\\
3311	0.917000000001373\\
3321	0.917000000001274\\
3331	0.917000000001182\\
3341	0.917000000001096\\
3351	0.917000000001017\\
3361	0.917000000000944\\
3371	0.917000000000876\\
3381	0.917000000000812\\
3391	0.917000000000754\\
3401	0.917000000000699\\
3411	0.917000000000649\\
3421	0.917000000000602\\
3431	0.917000000000558\\
3441	0.917000000000518\\
3451	0.917000000000481\\
3461	0.917000000000446\\
3471	0.917000000000414\\
3481	0.917000000000384\\
3491	0.917000000000356\\
3501	0.91700000000033\\
3511	0.917000000000306\\
3521	0.917000000000284\\
3531	0.917000000000264\\
3541	0.917000000000245\\
3551	0.917000000000227\\
3561	0.917000000000211\\
3571	0.917000000000195\\
3581	0.917000000000181\\
3591	0.917000000000168\\
3601	0.917000000000156\\
3611	0.917000000000145\\
3621	0.917000000000134\\
3631	0.917000000000125\\
3641	0.917000000000116\\
3651	0.917000000000107\\
3661	0.9170000000001\\
3671	0.917000000000092\\
3681	0.917000000000086\\
3691	0.91700000000008\\
3701	0.917000000000074\\
3711	0.917000000000068\\
3721	0.917000000000063\\
3731	0.917000000000059\\
3741	0.917000000000055\\
3751	0.917000000000051\\
3761	0.917000000000047\\
3771	0.917000000000044\\
3781	0.91700000000004\\
3791	0.917000000000037\\
3801	0.917000000000035\\
3811	0.917000000000032\\
3821	0.91700000000003\\
3831	0.917000000000028\\
3841	0.917000000000026\\
3851	0.917000000000024\\
3861	0.917000000000022\\
3871	0.917000000000021\\
3881	0.917000000000019\\
3891	0.917000000000018\\
3901	0.917000000000017\\
3911	0.917000000000015\\
3921	0.917000000000014\\
3931	0.917000000000013\\
3941	0.917000000000012\\
3951	0.917000000000011\\
3961	0.91700000000001\\
3971	0.91700000000001\\
3981	0.917000000000009\\
3991	0.917000000000008\\
4001	0.917000000000008\\
4011	0.917000000000007\\
4021	0.917000000000007\\
4031	0.917000000000006\\
4041	0.917000000000006\\
4051	0.917000000000005\\
4061	0.917000000000005\\
4071	0.917000000000005\\
4081	0.917000000000004\\
4091	0.917000000000004\\
};
%\addlegendentry{$a=0.00748,b=0.917$}
\addlegendentry{$\underline{\gamma}_E$ for $200$GHz}

%\addplot [color=mycolor3]
  %table[row sep=crcr]{%
%1	1\\
%11	0.988467004233653\\
%21	0.977852597385716\\
%31	0.968354170898609\\
%41	0.959871731949242\\
%51	0.952306962405216\\
%61	0.945541235901135\\
%71	0.939498957828391\\
%81	0.934109517105511\\
%91	0.929294195541313\\
%101	0.924995751712584\\
%111	0.921150259109103\\
%121	0.917690531879896\\
%131	0.914564317023712\\
%141	0.911738365042475\\
%151	0.909198428381435\\
%161	0.906909038922724\\
%171	0.904850131195574\\
%181	0.902984207516895\\
%191	0.901280821709807\\
%201	0.899718202664691\\
%211	0.898274570885351\\
%221	0.896958928094257\\
%231	0.895745206308922\\
%241	0.894640479782075\\
%251	0.89363884870836\\
%261	0.892714724512129\\
%271	0.891854035134601\\
%281	0.891066484590607\\
%291	0.890344435100636\\
%301	0.889677798426599\\
%311	0.889064919852876\\
%321	0.888491028107509\\
%331	0.887961207115161\\
%341	0.887477409900347\\
%351	0.88703670070469\\
%361	0.886620083438652\\
%371	0.886234554471577\\
%381	0.885868914802607\\
%391	0.885517530813711\\
%401	0.885165520652802\\
%411	0.884824189977091\\
%421	0.884511529972463\\
%431	0.884221352892399\\
%441	0.883928944743604\\
%451	0.88364128739922\\
%461	0.8833620610779\\
%471	0.883082585869528\\
%481	0.882812907264164\\
%491	0.882564104011693\\
%501	0.882321891009578\\
%511	0.882070953347266\\
%521	0.881822706744055\\
%531	0.881585599382631\\
%541	0.881343275157986\\
%551	0.881102262447177\\
%561	0.880867976721048\\
%571	0.880623296877542\\
%581	0.880373539831481\\
%591	0.880133963234964\\
%601	0.879918268344118\\
%611	0.879704500605601\\
%621	0.879495302482524\\
%631	0.879289003255821\\
%641	0.879078712625507\\
%651	0.8788904641434\\
%661	0.878716899460766\\
%671	0.878548474713363\\
%681	0.878375478682965\\
%691	0.878205769762869\\
%701	0.878034031529558\\
%711	0.877865192319867\\
%721	0.877711534909709\\
%731	0.877566127910634\\
%741	0.877423204079367\\
%751	0.877273992496236\\
%761	0.877117110853843\\
%771	0.876958799873075\\
%781	0.876815937327871\\
%791	0.876683415183972\\
%801	0.876555081620122\\
%811	0.876432362654744\\
%821	0.876308855899963\\
%831	0.876186701985896\\
%841	0.876055727525024\\
%851	0.875929795102619\\
%861	0.875805020554181\\
%871	0.875665190006861\\
%881	0.87551667792389\\
%891	0.875370666267898\\
%901	0.875241681259025\\
%911	0.875126535432384\\
%921	0.875019666684833\\
%931	0.874917383220243\\
%941	0.874811312196421\\
%951	0.874697093517745\\
%961	0.874575720175362\\
%971	0.874461031226067\\
%981	0.874345874164834\\
%991	0.874229569121147\\
%1001	0.874121005559607\\
%1011	0.874012281383512\\
%1021	0.873907273586896\\
%1031	0.873798203782351\\
%1041	0.873694022950914\\
%1051	0.873577250989757\\
%1061	0.873459516463531\\
%1071	0.873357759486663\\
%1081	0.873256226585303\\
%1091	0.873151279326258\\
%1101	0.87304540544174\\
%1111	0.872949059795038\\
%1121	0.872854511771946\\
%1131	0.872757176398937\\
%1141	0.872652065193752\\
%1151	0.87255473337325\\
%1161	0.872451475765655\\
%1171	0.872362857689816\\
%1181	0.872278435733135\\
%1191	0.872189159193809\\
%1201	0.872085518690153\\
%1211	0.871977019413032\\
%1221	0.871881515513472\\
%1231	0.871801056901124\\
%1241	0.871718865881505\\
%1251	0.871648087469079\\
%1261	0.871585398063299\\
%1271	0.871519304336358\\
%1281	0.871467831532329\\
%1291	0.871412321707119\\
%1301	0.871356000982518\\
%1311	0.871303680476492\\
%1321	0.871241786945624\\
%1331	0.871181528616771\\
%1341	0.871124764598897\\
%1351	0.871069061541847\\
%1361	0.871011466562878\\
%1371	0.870948481136607\\
%1381	0.870879706045882\\
%1391	0.870808176668848\\
%1401	0.870735031176134\\
%1411	0.870657639857628\\
%1421	0.870578858104389\\
%1431	0.870483593491025\\
%1441	0.870388607236824\\
%1451	0.870297442710285\\
%1461	0.870201372660612\\
%1471	0.870102681773945\\
%1481	0.869998625129578\\
%1491	0.869910714737643\\
%1501	0.869822842065072\\
%1511	0.869737929541544\\
%1521	0.869656700926782\\
%1531	0.869582918363349\\
%1541	0.86951159983224\\
%1551	0.869453203957674\\
%1561	0.869416359649629\\
%1571	0.869365718311875\\
%1581	0.869311729539591\\
%1591	0.869262325526077\\
%1601	0.869193338931876\\
%1611	0.869120908362818\\
%1621	0.869049305286943\\
%1631	0.868977774251789\\
%1641	0.868895908551862\\
%1651	0.868813692754488\\
%1661	0.868729209025127\\
%1671	0.868659512972059\\
%1681	0.868593539190177\\
%1691	0.86852248314299\\
%1701	0.868455151070278\\
%1711	0.868379883253844\\
%1721	0.868301675647484\\
%1731	0.868230140823361\\
%1741	0.868166268757328\\
%1751	0.868106598730128\\
%1761	0.868055093482252\\
%1771	0.868005633998571\\
%1781	0.867948906867139\\
%1791	0.867894973155672\\
%1801	0.867824287318569\\
%1811	0.867752038302095\\
%1821	0.86768199744785\\
%1831	0.867626369788376\\
%1841	0.867582368219831\\
%1851	0.867557420997071\\
%1861	0.867524708058565\\
%1871	0.867483057915439\\
%1881	0.867435295547531\\
%1891	0.867381380440745\\
%1901	0.867323148770079\\
%1911	0.867266167766433\\
%1921	0.867216682411566\\
%1931	0.867177165153844\\
%1941	0.86714182550966\\
%1951	0.86710129907541\\
%1961	0.867050596027873\\
%1971	0.867003007749074\\
%1981	0.866957222063052\\
%1991	0.866919499291035\\
%2001	0.866888513069853\\
%2011	0.866859392629532\\
%2021	0.866828921613712\\
%2031	0.866784399580578\\
%2041	0.866727620061157\\
%2051	0.866672219572262\\
%2061	0.866622469662301\\
%2071	0.866572650352262\\
%2081	0.866507809207417\\
%2091	0.866448898983157\\
%2101	0.86639295341526\\
%2111	0.866325438252931\\
%2121	0.866251914962578\\
%2131	0.866179289789573\\
%2141	0.866113724889035\\
%2151	0.866067078494983\\
%2161	0.866020019926062\\
%2171	0.865982239017276\\
%2181	0.865929178247414\\
%2191	0.865877091300808\\
%2201	0.865827550659088\\
%2211	0.865770248541343\\
%2221	0.865705900942144\\
%2231	0.865644771355682\\
%2241	0.865573063169663\\
%2251	0.865488020053018\\
%2261	0.865398860522203\\
%2271	0.86531709755096\\
%2281	0.865242326490954\\
%2291	0.865166026700241\\
%2301	0.865088456214224\\
%2311	0.865015675754498\\
%2321	0.864951211046603\\
%2331	0.864908883744684\\
%2341	0.864873243879345\\
%2351	0.86484737372672\\
%2361	0.864811293213512\\
%2371	0.86476982544543\\
%2381	0.864721043201833\\
%2391	0.864664471036604\\
%2401	0.864594727175955\\
%2411	0.864511278198905\\
%2421	0.864441634959235\\
%2431	0.864384333900549\\
%2441	0.864330998174131\\
%2451	0.864275890030412\\
%2461	0.864237934177962\\
%2471	0.864192920642526\\
%2481	0.864136791214909\\
%2491	0.864080680152977\\
%2501	0.864025277752267\\
%2511	0.863972069264673\\
%2521	0.863925030341325\\
%2531	0.863882072812723\\
%2541	0.863846602388634\\
%2551	0.863804165902425\\
%2561	0.863777329333051\\
%2571	0.863771942764953\\
%2581	0.863769155401347\\
%2591	0.863757077189828\\
%2601	0.863747914716427\\
%2611	0.86374892444876\\
%2621	0.863761642307294\\
%2631	0.863770346501434\\
%2641	0.863766266711331\\
%2651	0.863754342365504\\
%2661	0.86373174649491\\
%2671	0.863710345266865\\
%2681	0.863681785768805\\
%2691	0.863655266314006\\
%2701	0.863626203952285\\
%2711	0.86358753685788\\
%2721	0.86354536918666\\
%2731	0.863506090768345\\
%2741	0.863475894423344\\
%2751	0.86345542326414\\
%2761	0.863444308236405\\
%2771	0.863426320321633\\
%2781	0.863411142910433\\
%2791	0.863391768169154\\
%2801	0.863370564901126\\
%2811	0.863351697388124\\
%2821	0.863334853698938\\
%2831	0.86330044119131\\
%2841	0.863258233318158\\
%2851	0.863208600205126\\
%2861	0.863155255656933\\
%2871	0.863106510241866\\
%2881	0.863054144503354\\
%2891	0.862996739345517\\
%2901	0.862945374166443\\
%2911	0.862910930447126\\
%2921	0.862888762694241\\
%2931	0.862876716262198\\
%2941	0.862874718278376\\
%2951	0.862878823722346\\
%2961	0.862882710648856\\
%2971	0.8628706411893\\
%2981	0.862848020176514\\
%2991	0.862800893879422\\
%3001	0.862754432290761\\
%3011	0.862719415782348\\
%3021	0.862691846431919\\
%3031	0.862666754690667\\
%3041	0.862647264810538\\
%3051	0.862627920098929\\
%3061	0.862606599854941\\
%3071	0.862584150929143\\
%3081	0.862540870761146\\
%3091	0.862475826909165\\
%3101	0.862411149688829\\
%3111	0.86236988438453\\
%3121	0.862333545066225\\
%3131	0.862310165560136\\
%3141	0.862280098623763\\
%3151	0.862244399892852\\
%3161	0.862195567464244\\
%3171	0.862147906184616\\
%3181	0.862099122130166\\
%3191	0.862056486804258\\
%3201	0.862019403149647\\
%3211	0.86198148894593\\
%3221	0.861942669573435\\
%3231	0.861902635987957\\
%3241	0.861861406904464\\
%3251	0.861834490331972\\
%3261	0.861827157943927\\
%3271	0.861811268741631\\
%3281	0.861779866711287\\
%3291	0.861742379654038\\
%3301	0.861703036017592\\
%3311	0.861652915384353\\
%3321	0.861589403639387\\
%3331	0.86151233800017\\
%3341	0.861443310034424\\
%3351	0.861387967559506\\
%3361	0.861331884157527\\
%3371	0.861278106816113\\
%3381	0.861221534864793\\
%3391	0.861160677398892\\
%3401	0.861096625772456\\
%3411	0.861041325779551\\
%3421	0.860983977598904\\
%3431	0.860928087757512\\
%3441	0.860894964436519\\
%3451	0.86086068465518\\
%3461	0.860837774824536\\
%3471	0.860810195794401\\
%3481	0.86079164243745\\
%3491	0.860772315730756\\
%3501	0.860733690404659\\
%3511	0.860706384704569\\
%3521	0.860674654054566\\
%3531	0.860627981206126\\
%3541	0.860579206887129\\
%3551	0.860537108656771\\
%3561	0.860492810884517\\
%3571	0.860444097244746\\
%3581	0.860395251888742\\
%3591	0.860343714929384\\
%3601	0.860309245411003\\
%3611	0.860274743501674\\
%3621	0.860249431218007\\
%3631	0.860229601769809\\
%3641	0.860226881738235\\
%3651	0.860224707183342\\
%3661	0.860202610667379\\
%3671	0.860155548408482\\
%3681	0.860098066869229\\
%3691	0.860052951749022\\
%3701	0.860008563067101\\
%3711	0.859969271021121\\
%3721	0.859922918280665\\
%3731	0.85988833058487\\
%3741	0.859862728550269\\
%3751	0.85983851608923\\
%3761	0.859801373096875\\
%3771	0.85976051158348\\
%3781	0.859718341195302\\
%3791	0.859681669832048\\
%3801	0.859648744998074\\
%3811	0.859618957687214\\
%3821	0.859577801306198\\
%3831	0.859531340744921\\
%3841	0.859484203386269\\
%3851	0.859425939735055\\
%3861	0.859376319954744\\
%3871	0.85933814788625\\
%3881	0.859298062548177\\
%3891	0.859268921578842\\
%3901	0.859254759407549\\
%3911	0.859254239558017\\
%3921	0.859243991749341\\
%3931	0.859242671140027\\
%3941	0.859233228943284\\
%3951	0.859221035228284\\
%3961	0.859201721326424\\
%3971	0.859181117168851\\
%3981	0.859168914943923\\
%3991	0.859169246647954\\
%4001	0.859168449265671\\
%4011	0.859161871627222\\
%4021	0.859140649799945\\
%4031	0.859122432169514\\
%4041	0.859113798934032\\
%4051	0.859099104892422\\
%4061	0.859078302408338\\
%4071	0.859056007563217\\
%4081	0.859031108387699\\
%4091	0.858992618949513\\
%};
%\addlegendentry{$F_c=$ 250GHz (Emp.)}
%
%\addplot [color=mycolor3, dashed]
  %table[row sep=crcr]{%
%1	1\\
%11	0.990588011408025\\
%21	0.981873546668455\\
%31	0.973804912186476\\
%41	0.966334245387152\\
%51	0.959417230797983\\
%61	0.953012837172623\\
%71	0.9470830740964\\
%81	0.941592766629835\\
%91	0.936509346653362\\
%101	0.931802659675526\\
%111	0.927444785958645\\
%121	0.923409874900887\\
%131	0.919673991692304\\
%141	0.916214975335218\\
%151	0.913012307186734\\
%161	0.910046989243583\\
%171	0.907301431447302\\
%181	0.904759347341236\\
%191	0.902405657460415\\
%201	0.900226399881226\\
%211	0.898208647400261\\
%221	0.896340430851045\\
%231	0.894610668103787\\
%241	0.893009098326953\\
%251	0.891526221120741\\
%261	0.890153240161364\\
%271	0.888882011021883\\
%281	0.887704992860028\\
%291	0.886615203686456\\
%301	0.885606178948075\\
%311	0.88467193318077\\
%321	0.883806924504048\\
%331	0.88300602174699\\
%341	0.882264474010504\\
%351	0.881577882485326\\
%361	0.880942174358593\\
%371	0.880353578654195\\
%381	0.879808603863616\\
%391	0.879304017234548\\
%401	0.878836825594429\\
%411	0.878404257595152\\
%421	0.878003747273627\\
%431	0.877632918830663\\
%441	0.877289572537893\\
%451	0.876971671689144\\
%461	0.876677330518835\\
%471	0.876404803015747\\
%481	0.876152472565809\\
%491	0.875918842362455\\
%501	0.875702526527674\\
%511	0.875502241891076\\
%521	0.875316800378216\\
%531	0.875145101963022\\
%541	0.874986128142513\\
%551	0.874838935895116\\
%561	0.87470265208672\\
%571	0.874576468291316\\
%581	0.874459635995462\\
%591	0.874351462158157\\
%601	0.874251305099771\\
%611	0.874158570695644\\
%621	0.874072708851782\\
%631	0.873993210241739\\
%641	0.873919603285324\\
%651	0.873851451351225\\
%661	0.873788350166939\\
%671	0.873729925420658\\
%681	0.873675830540876\\
%691	0.873625744640555\\
%701	0.873579370613638\\
%711	0.873536433372646\\
%721	0.873496678216868\\
%731	0.873459869321506\\
%741	0.873425788338767\\
%751	0.873394233102648\\
%761	0.873365016429698\\
%771	0.873337965008657\\
%781	0.87331291837239\\
%791	0.873289727946003\\
%801	0.87326825616551\\
%811	0.873248375661813\\
%821	0.873229968505156\\
%831	0.873212925505573\\
%841	0.873197145565184\\
%851	0.873182535078487\\
%861	0.873169007377098\\
%871	0.87315648221564\\
%881	0.873144885295731\\
%891	0.873134147825254\\
%901	0.873124206110286\\
%911	0.87311500117727\\
%921	0.873106478423187\\
%931	0.873098587291657\\
%941	0.87309128097304\\
%951	0.873084516126765\\
%961	0.873078252624238\\
%971	0.8730724533108\\
%981	0.87306708378533\\
%991	0.873062112196178\\
%1001	0.873057509052227\\
%1011	0.873053247047947\\
%1021	0.873049300901429\\
%1031	0.873045647204407\\
%1041	0.873042264283406\\
%1051	0.873039132071175\\
%1061	0.873036231987652\\
%1071	0.873033546829743\\
%1081	0.873031060669279\\
%1091	0.873028758758532\\
%1101	0.873026627442727\\
%1111	0.873024654079049\\
%1121	0.873022826961641\\
%1131	0.873021135252172\\
%1141	0.87301956891554\\
%1151	0.873018118660344\\
%1161	0.873016775883774\\
%1171	0.873015532620571\\
%1181	0.873014381495787\\
%1191	0.873013315681029\\
%1201	0.873012328853958\\
%1211	0.873011415160787\\
%1221	0.87301056918155\\
%1231	0.873009785897958\\
%1241	0.873009060663627\\
%1251	0.87300838917652\\
%1261	0.87300776745342\\
%1271	0.87300719180631\\
%1281	0.873006658820491\\
%1291	0.87300616533433\\
%1301	0.8730057084205\\
%1311	0.873005285368621\\
%1321	0.873004893669179\\
%1331	0.87300453099864\\
%1341	0.873004195205667\\
%1351	0.873003884298361\\
%1361	0.873003596432441\\
%1371	0.873003329900306\\
%1381	0.873003083120907\\
%1391	0.873002854630365\\
%1401	0.873002643073291\\
%1411	0.873002447194742\\
%1421	0.873002265832782\\
%1431	0.873002097911583\\
%1441	0.873001942435048\\
%1451	0.873001798480902\\
%1461	0.873001665195219\\
%1471	0.873001541787358\\
%1481	0.873001427525271\\
%1491	0.873001321731164\\
%1501	0.873001223777474\\
%1511	0.873001133083146\\
%1521	0.873001049110189\\
%1531	0.873000971360479\\
%1541	0.873000899372812\\
%1551	0.873000832720161\\
%1561	0.873000771007148\\
%1571	0.873000713867695\\
%1581	0.873000660962856\\
%1591	0.873000611978802\\
%1601	0.873000566624963\\
%1611	0.873000524632304\\
%1621	0.873000485751727\\
%1631	0.873000449752596\\
%1641	0.873000416421365\\
%1651	0.873000385560317\\
%1661	0.873000356986385\\
%1671	0.873000330530072\\
%1681	0.87300030603444\\
%1691	0.873000283354183\\
%1701	0.873000262354763\\
%1711	0.873000242911613\\
%1721	0.873000224909398\\
%1731	0.873000208241329\\
%1741	0.873000192808534\\
%1751	0.873000178519465\\
%1761	0.873000165289362\\
%1771	0.873000153039743\\
%1781	0.873000141697945\\
%1791	0.87300013119669\\
%1801	0.873000121473684\\
%1811	0.873000112471251\\
%1821	0.87300010413599\\
%1831	0.873000096418457\\
%1841	0.873000089272871\\
%1851	0.873000082656845\\
%1861	0.873000076531134\\
%1871	0.873000070859401\\
%1881	0.873000065608\\
%1891	0.873000060745782\\
%1901	0.873000056243903\\
%1911	0.873000052075659\\
%1921	0.873000048216324\\
%1931	0.873000044643006\\
%1941	0.873000041334506\\
%1951	0.8730000382712\\
%1961	0.873000035434915\\
%1971	0.873000032808829\\
%1981	0.873000030377362\\
%1991	0.873000028126091\\
%2001	0.873000026041662\\
%2011	0.873000024111711\\
%2021	0.873000022324788\\
%2031	0.873000020670295\\
%2041	0.873000019138416\\
%2051	0.873000017720066\\
%2061	0.873000016406829\\
%2071	0.873000015190916\\
%2081	0.873000014065115\\
%2091	0.873000013022748\\
%2101	0.87300001205763\\
%2111	0.873000011164037\\
%2121	0.873000010336669\\
%2131	0.873000009570617\\
%2141	0.873000008861337\\
%2151	0.873000008204622\\
%2161	0.873000007596576\\
%2171	0.873000007033593\\
%2181	0.873000006512332\\
%2191	0.873000006029702\\
%2201	0.87300000558284\\
%2211	0.873000005169095\\
%2221	0.873000004786013\\
%2231	0.873000004431321\\
%2241	0.873000004102915\\
%2251	0.873000003798847\\
%2261	0.873000003517314\\
%2271	0.873000003256645\\
%2281	0.873000003015295\\
%2291	0.873000002791831\\
%2301	0.873000002584928\\
%2311	0.873000002393359\\
%2321	0.873000002215986\\
%2331	0.873000002051759\\
%2341	0.873000001899703\\
%2351	0.873000001758916\\
%2361	0.873000001628562\\
%2371	0.873000001507869\\
%2381	0.873000001396121\\
%2391	0.873000001292654\\
%2401	0.873000001196856\\
%2411	0.873000001108156\\
%2421	0.873000001026031\\
%2431	0.873000000949991\\
%2441	0.873000000879587\\
%2451	0.873000000814401\\
%2461	0.873000000754046\\
%2471	0.873000000698163\\
%2481	0.873000000646422\\
%2491	0.873000000598516\\
%2501	0.87300000055416\\
%2511	0.873000000513091\\
%2521	0.873000000475066\\
%2531	0.873000000439858\\
%2541	0.87300000040726\\
%2551	0.873000000377078\\
%2561	0.873000000349133\\
%2571	0.873000000323259\\
%2581	0.873000000299302\\
%2591	0.873000000277121\\
%2601	0.873000000256583\\
%2611	0.873000000237568\\
%2621	0.873000000219962\\
%2631	0.87300000020366\\
%2641	0.873000000188567\\
%2651	0.873000000174592\\
%2661	0.873000000161653\\
%2671	0.873000000149673\\
%2681	0.873000000138581\\
%2691	0.87300000012831\\
%2701	0.873000000118801\\
%2711	0.873000000109997\\
%2721	0.873000000101845\\
%2731	0.873000000094297\\
%2741	0.873000000087309\\
%2751	0.873000000080839\\
%2761	0.873000000074848\\
%2771	0.873000000069301\\
%2781	0.873000000064165\\
%2791	0.873000000059409\\
%2801	0.873000000055007\\
%2811	0.87300000005093\\
%2821	0.873000000047156\\
%2831	0.873000000043661\\
%2841	0.873000000040425\\
%2851	0.873000000037429\\
%2861	0.873000000034655\\
%2871	0.873000000032087\\
%2881	0.873000000029709\\
%2891	0.873000000027507\\
%2901	0.873000000025469\\
%2911	0.873000000023581\\
%2921	0.873000000021834\\
%2931	0.873000000020216\\
%2941	0.873000000018717\\
%2951	0.87300000001733\\
%2961	0.873000000016046\\
%2971	0.873000000014857\\
%2981	0.873000000013756\\
%2991	0.873000000012736\\
%3001	0.873000000011792\\
%3011	0.873000000010918\\
%3021	0.873000000010109\\
%3031	0.87300000000936\\
%3041	0.873000000008666\\
%3051	0.873000000008024\\
%3061	0.873000000007429\\
%3071	0.873000000006879\\
%3081	0.873000000006369\\
%3091	0.873000000005897\\
%3101	0.87300000000546\\
%3111	0.873000000005055\\
%3121	0.873000000004681\\
%3131	0.873000000004334\\
%3141	0.873000000004013\\
%3151	0.873000000003715\\
%3161	0.87300000000344\\
%3171	0.873000000003185\\
%3181	0.873000000002949\\
%3191	0.87300000000273\\
%3201	0.873000000002528\\
%3211	0.873000000002341\\
%3221	0.873000000002167\\
%3231	0.873000000002007\\
%3241	0.873000000001858\\
%3251	0.87300000000172\\
%3261	0.873000000001593\\
%3271	0.873000000001475\\
%3281	0.873000000001365\\
%3291	0.873000000001264\\
%3301	0.873000000001171\\
%3311	0.873000000001084\\
%3321	0.873000000001003\\
%3331	0.873000000000929\\
%3341	0.87300000000086\\
%3351	0.873000000000796\\
%3361	0.873000000000738\\
%3371	0.873000000000683\\
%3381	0.873000000000632\\
%3391	0.873000000000585\\
%3401	0.873000000000542\\
%3411	0.873000000000502\\
%3421	0.873000000000465\\
%3431	0.87300000000043\\
%3441	0.873000000000398\\
%3451	0.873000000000369\\
%3461	0.873000000000341\\
%3471	0.873000000000316\\
%3481	0.873000000000293\\
%3491	0.873000000000271\\
%3501	0.873000000000251\\
%3511	0.873000000000232\\
%3521	0.873000000000215\\
%3531	0.873000000000199\\
%3541	0.873000000000184\\
%3551	0.873000000000171\\
%3561	0.873000000000158\\
%3571	0.873000000000146\\
%3581	0.873000000000136\\
%3591	0.873000000000125\\
%3601	0.873000000000116\\
%3611	0.873000000000108\\
%3621	0.8730000000001\\
%3631	0.873000000000092\\
%3641	0.873000000000085\\
%3651	0.873000000000079\\
%3661	0.873000000000073\\
%3671	0.873000000000068\\
%3681	0.873000000000063\\
%3691	0.873000000000058\\
%3701	0.873000000000054\\
%3711	0.87300000000005\\
%3721	0.873000000000046\\
%3731	0.873000000000043\\
%3741	0.87300000000004\\
%3751	0.873000000000037\\
%3761	0.873000000000034\\
%3771	0.873000000000031\\
%3781	0.873000000000029\\
%3791	0.873000000000027\\
%3801	0.873000000000025\\
%3811	0.873000000000023\\
%3821	0.873000000000021\\
%3831	0.87300000000002\\
%3841	0.873000000000018\\
%3851	0.873000000000017\\
%3861	0.873000000000016\\
%3871	0.873000000000015\\
%3881	0.873000000000013\\
%3891	0.873000000000012\\
%3901	0.873000000000012\\
%3911	0.873000000000011\\
%3921	0.87300000000001\\
%3931	0.873000000000009\\
%3941	0.873000000000008\\
%3951	0.873000000000008\\
%3961	0.873000000000007\\
%3971	0.873000000000007\\
%3981	0.873000000000006\\
%3991	0.873000000000006\\
%4001	0.873000000000005\\
%4011	0.873000000000005\\
%4021	0.873000000000005\\
%4031	0.873000000000004\\
%4041	0.873000000000004\\
%4051	0.873000000000004\\
%4061	0.873000000000003\\
%4071	0.873000000000003\\
%4081	0.873000000000003\\
%4091	0.873000000000003\\
%};
%\addlegendentry{$a=0.00764,b=0.873$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	1\\
11	0.983452812255535\\
21	0.96831136372487\\
31	0.954809474915302\\
41	0.942800384320417\\
51	0.932142421796468\\
61	0.922659095567534\\
71	0.914206996883503\\
81	0.906673221718307\\
91	0.899972142066957\\
101	0.893989023716244\\
111	0.8886431691623\\
121	0.883855191710857\\
131	0.879584839733407\\
141	0.875760553931941\\
151	0.87229426272786\\
161	0.869157372716709\\
171	0.866326262519814\\
181	0.863765907625326\\
191	0.861442971273904\\
201	0.859336951556292\\
211	0.857420094142986\\
221	0.85565371959016\\
231	0.854046925038355\\
241	0.852569858115399\\
251	0.851213599429772\\
261	0.849955507016813\\
271	0.848785042757979\\
281	0.847694937195058\\
291	0.846690249174917\\
301	0.845767095348595\\
311	0.84491607633519\\
321	0.844136668784628\\
331	0.843412921863677\\
341	0.842738786527708\\
351	0.842105022464556\\
361	0.841486976220538\\
371	0.840878527178304\\
381	0.840313073801261\\
391	0.839768411909592\\
401	0.839259035326126\\
411	0.83880483763542\\
421	0.838364290737687\\
431	0.8379368360238\\
441	0.837534471068473\\
451	0.837144914068944\\
461	0.836745446130156\\
471	0.836360922673419\\
481	0.83598422626634\\
491	0.835615120645533\\
501	0.835265943632899\\
511	0.834912592194037\\
521	0.834554498913844\\
531	0.834196076853383\\
541	0.833823835466627\\
551	0.833470857689564\\
561	0.8331289339756\\
571	0.832790122937898\\
581	0.832452447851533\\
591	0.832138741420807\\
601	0.831847250143243\\
611	0.831575984953001\\
621	0.831326192715432\\
631	0.831085729509211\\
641	0.830856347179894\\
651	0.830650616144669\\
661	0.830449065674681\\
671	0.830264114476992\\
681	0.830091599673061\\
691	0.829910409708515\\
701	0.829727011012882\\
711	0.829537722658132\\
721	0.82934657757862\\
731	0.829165929864845\\
741	0.829003719875244\\
751	0.828840881615382\\
761	0.828676566484511\\
771	0.828504130282447\\
781	0.828321045038225\\
791	0.828109801330704\\
801	0.827901819474435\\
811	0.827707460696795\\
821	0.827535281514432\\
831	0.827368843687075\\
841	0.827210147103776\\
851	0.827053167025516\\
861	0.826898948512625\\
871	0.826721495886903\\
881	0.826539158443256\\
891	0.826352543177343\\
901	0.826172856259181\\
911	0.826000141695266\\
921	0.825819458221128\\
931	0.825635647341299\\
941	0.825464113794281\\
951	0.825303135225995\\
961	0.825140048153689\\
971	0.82496759168469\\
981	0.824795224427891\\
991	0.824628363827613\\
1001	0.82447602154259\\
1011	0.824325467732459\\
1021	0.824173183893718\\
1031	0.824030313889168\\
1041	0.823890003486507\\
1051	0.823746460084288\\
1061	0.823591291269496\\
1071	0.823418437142225\\
1081	0.823252273471819\\
1091	0.823069962700325\\
1101	0.822890123116952\\
1111	0.822726700992738\\
1121	0.822568470820241\\
1131	0.822434744534478\\
1141	0.822310928718494\\
1151	0.822177782019651\\
1161	0.822075153380978\\
1171	0.821989447641087\\
1181	0.82189727902727\\
1191	0.821814069617241\\
1201	0.821761285242891\\
1211	0.821719852165873\\
1221	0.821667787751892\\
1231	0.821606229285304\\
1241	0.821525777454512\\
1251	0.821424985373904\\
1261	0.821327198088341\\
1271	0.821203297774532\\
1281	0.821064957138198\\
1291	0.820919017507934\\
1301	0.820789139260988\\
1311	0.820668980978925\\
1321	0.82054443471609\\
1331	0.820424463377458\\
1341	0.82030581508342\\
1351	0.8201889342586\\
1361	0.820099315483658\\
1371	0.820012595995721\\
1381	0.819912665990863\\
1391	0.81981778464982\\
1401	0.81972080950094\\
1411	0.819620799339779\\
1421	0.819519570095223\\
1431	0.819428473629861\\
1441	0.819354433042315\\
1451	0.819276999254652\\
1461	0.819189502099861\\
1471	0.819121163372803\\
1481	0.819048049597466\\
1491	0.818971243589599\\
1501	0.818893372485541\\
1511	0.818834908537793\\
1521	0.81877902785418\\
1531	0.81870828425571\\
1541	0.818627161227679\\
1551	0.818542925970458\\
1561	0.818432174223538\\
1571	0.818306223226592\\
1581	0.818178576812532\\
1591	0.818064184198111\\
1601	0.81794226610852\\
1611	0.817824245626367\\
1621	0.81771707184194\\
1631	0.817599222298155\\
1641	0.817484246751393\\
1651	0.817383256968078\\
1661	0.817289366361566\\
1671	0.817189659953824\\
1681	0.817069007025439\\
1691	0.816945527487098\\
1701	0.816837977338872\\
1711	0.816751617106846\\
1721	0.816653236697533\\
1731	0.816532511123431\\
1741	0.816402009170174\\
1751	0.816263500134534\\
1761	0.816137399768872\\
1771	0.816039809736893\\
1781	0.81595654500517\\
1791	0.815877217851519\\
1801	0.81582081456633\\
1811	0.815752706234518\\
1821	0.815680231246091\\
1831	0.815617861646508\\
1841	0.81554807653006\\
1851	0.815470854786496\\
1861	0.815417613887877\\
1871	0.815362177968722\\
1881	0.815310810695101\\
1891	0.81525889687714\\
1901	0.815214831756185\\
1911	0.815169161538199\\
1921	0.815123070653257\\
1931	0.815081862751958\\
1941	0.815048083763056\\
1951	0.815011337966322\\
1961	0.814973832493079\\
1971	0.814942717937044\\
1981	0.814910685015469\\
1991	0.81487897568841\\
2001	0.81483089851026\\
2011	0.814761216876777\\
2021	0.814691923100014\\
2031	0.814630520639491\\
2041	0.814578241274777\\
2051	0.814523384146104\\
2061	0.8144446801944\\
2071	0.814366145845239\\
2081	0.814301946157002\\
2091	0.814240826059154\\
2101	0.814181794768203\\
2111	0.814121667504783\\
2121	0.814048498367033\\
2131	0.813963323503063\\
2141	0.813890379246639\\
2151	0.813833791031324\\
2161	0.813783473043406\\
2171	0.81369738005126\\
2181	0.813593402127099\\
2191	0.81348205182881\\
2201	0.813366473395671\\
2211	0.813261391873991\\
2221	0.813178785048357\\
2231	0.8130945854253\\
2241	0.813011975167469\\
2251	0.812945063183233\\
2261	0.812869470159187\\
2271	0.812799980848706\\
2281	0.812737937823838\\
2291	0.812675817800073\\
2301	0.812607957610018\\
2311	0.812535415494784\\
2321	0.812484496962437\\
2331	0.812439103597018\\
2341	0.81237760716155\\
2351	0.812321770697123\\
2361	0.812291966448112\\
2371	0.812260124114902\\
2381	0.812192604602744\\
2391	0.812116636619124\\
2401	0.812040060525247\\
2411	0.811976538814928\\
2421	0.811931377006914\\
2431	0.81187207689242\\
2441	0.811802369072084\\
2451	0.811729205196263\\
2461	0.811671140335696\\
2471	0.811620397978681\\
2481	0.811562039242991\\
2491	0.811487702344749\\
2501	0.811425714789792\\
2511	0.811371023045509\\
2521	0.811312918902077\\
2531	0.811235802747305\\
2541	0.811161150933694\\
2551	0.81109066737817\\
2561	0.811005399317462\\
2571	0.810917885286622\\
2581	0.810837967250888\\
2591	0.810766970455762\\
2601	0.810699547215464\\
2611	0.810650703547053\\
2621	0.810589897968904\\
2631	0.810519828739669\\
2641	0.810455113866475\\
2651	0.810393199928237\\
2661	0.810353419056803\\
2671	0.810306126128559\\
2681	0.810249861141223\\
2691	0.810208841327526\\
2701	0.810176128637885\\
2711	0.810149223924628\\
2721	0.810110314411415\\
2731	0.810075020877229\\
2741	0.810056466532537\\
2751	0.810029528833707\\
2761	0.810010172469932\\
2771	0.809993260832548\\
2781	0.809976502901338\\
2791	0.809948794949511\\
2801	0.809910602729206\\
2811	0.809853792321516\\
2821	0.809791850535591\\
2831	0.809726127672973\\
2841	0.809673697127362\\
2851	0.809619603890805\\
2861	0.809566408977177\\
2871	0.809528628307872\\
2881	0.809490731194047\\
2891	0.809459702511014\\
2901	0.809412776437605\\
2911	0.809365870157867\\
2921	0.809314048368032\\
2931	0.809273905697695\\
2941	0.809232259397399\\
2951	0.809167712908858\\
2961	0.80911421871348\\
2971	0.809066039490469\\
2981	0.809033461880486\\
2991	0.809007525814932\\
3001	0.808970693161839\\
3011	0.808928069875837\\
3021	0.80889133461357\\
3031	0.80885270443576\\
3041	0.808809911235573\\
3051	0.808755658562431\\
3061	0.808675194651588\\
3071	0.808603186517291\\
3081	0.808539926663898\\
3091	0.808479566751423\\
3101	0.808392646518651\\
3111	0.808295317323634\\
3121	0.808194661123484\\
3131	0.808105394074459\\
3141	0.807997071117969\\
3151	0.807897773768087\\
3161	0.807799063278089\\
3171	0.807700167250292\\
3181	0.807609522856805\\
3191	0.807534469569553\\
3201	0.807482190370945\\
3211	0.80743456416762\\
3221	0.80737513450105\\
3231	0.807301307585138\\
3241	0.807254619895448\\
3251	0.80721222746075\\
3261	0.807162736928451\\
3271	0.807112976778926\\
3281	0.807047448851797\\
3291	0.806986915495364\\
3301	0.806933101116028\\
3311	0.80689663196211\\
3321	0.80686762902959\\
3331	0.806829893358422\\
3341	0.806774002496478\\
3351	0.806712679056025\\
3361	0.806670499597489\\
3371	0.806645731957543\\
3381	0.806619655460857\\
3391	0.806625374303807\\
3401	0.806637151102775\\
3411	0.806640111123892\\
3421	0.806634028807031\\
3431	0.806626557540531\\
3441	0.806617503900942\\
3451	0.806605687687939\\
3461	0.806584165718656\\
3471	0.806578776644305\\
3481	0.806595373182222\\
3491	0.806600035116068\\
3501	0.806587834934342\\
3511	0.806555273114629\\
3521	0.806522423795763\\
3531	0.806487896225518\\
3541	0.806436488117071\\
3551	0.806374263283291\\
3561	0.806292929376376\\
3571	0.806218288705127\\
3581	0.80616362724666\\
3591	0.806126010184201\\
3601	0.80608528872143\\
3611	0.806035004941665\\
3621	0.805978533809581\\
3631	0.805916094127822\\
3641	0.805850560586655\\
3651	0.805788646321221\\
3661	0.805742264835885\\
3671	0.805709484225764\\
3681	0.805685458460156\\
3691	0.805654507947825\\
3701	0.805626228994719\\
3711	0.805588999751215\\
3721	0.805560087771893\\
3731	0.805554002575417\\
3741	0.805569163138911\\
3751	0.8055759620061\\
3761	0.805580387358093\\
3771	0.805562996200235\\
3781	0.805538111576007\\
3791	0.805516403528442\\
3801	0.805501122395186\\
3811	0.805486079191663\\
3821	0.805489316181149\\
3831	0.805478001944363\\
3841	0.80547097949835\\
3851	0.805448018601686\\
3861	0.805414390083231\\
3871	0.805383339158066\\
3881	0.805358695458469\\
3891	0.805339926109241\\
3901	0.80532929613725\\
3911	0.805320448549125\\
3921	0.805302104769758\\
3931	0.805279909019886\\
3941	0.805243988876896\\
3951	0.805205855545069\\
3961	0.805172201869118\\
3971	0.805140282521333\\
3981	0.805105405857747\\
3991	0.805081705241979\\
4001	0.805066978252453\\
4011	0.805051632005473\\
4021	0.80502480813454\\
4031	0.804972835398556\\
4041	0.80491182486711\\
4051	0.804850681534699\\
4061	0.804805242439944\\
4071	0.804770531101809\\
4081	0.804743896017218\\
4091	0.804728168050013\\
};
\addlegendentry{$\underline{\gamma}$ at 300GHz}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.98655506662678\\
21	0.974131411408421\\
31	0.962651457979117\\
41	0.952043522679669\\
51	0.94224136694705\\
61	0.933183783704481\\
71	0.924814215169362\\
81	0.917080399692533\\
91	0.909934045423652\\
101	0.903330528764977\\
111	0.897228615730623\\
121	0.891590204471388\\
131	0.886380087357415\\
141	0.881565731133069\\
151	0.877117073771272\\
161	0.873006336758795\\
171	0.869207851640373\\
181	0.86569789973854\\
191	0.862454564048364\\
201	0.859457592382264\\
211	0.856688270910357\\
221	0.854129307306692\\
231	0.851764722771704\\
241	0.849579752256649\\
251	0.847560752267003\\
261	0.845695115669116\\
271	0.843971192968163\\
281	0.842378219565824\\
291	0.840906248543485\\
301	0.839546088551216\\
311	0.838289246414728\\
321	0.837127874101887\\
331	0.836054719717678\\
341	0.835063082221575\\
351	0.834146769584599\\
361	0.833300060124759\\
371	0.832517666779462\\
381	0.831794704091788\\
391	0.831126657704493\\
401	0.830509356171251\\
411	0.829938944909114\\
421	0.829411862129546\\
431	0.828924816597738\\
441	0.828474767081325\\
451	0.828058903360182\\
461	0.827674628678717\\
471	0.827319543531091\\
481	0.826991430678106\\
491	0.826688241302225\\
501	0.826408082214244\\
511	0.826149204031752\\
521	0.825909990255562\\
531	0.825688947175886\\
541	0.825484694545242\\
551	0.825295956959855\\
561	0.825121555895714\\
571	0.824960402349581\\
581	0.824811490038989\\
591	0.82467388911876\\
601	0.824546740374829\\
611	0.824429249859093\\
621	0.824320683931809\\
631	0.824220364680565\\
641	0.824127665687225\\
651	0.824042008116422\\
661	0.82396285710117\\
671	0.823889718403017\\
681	0.823822135325901\\
691	0.823759685864429\\
701	0.823701980068769\\
711	0.823648657609708\\
721	0.823599385528665\\
731	0.823553856158621\\
741	0.823511785202966\\
751	0.82347290996028\\
761	0.823436987683967\\
771	0.823403794066476\\
781	0.823373121838678\\
791	0.823344779475621\\
801	0.823318590000603\\
811	0.823294389880086\\
821	0.823272028002552\\
831	0.823251364734925\\
841	0.823232271050668\\
851	0.82321462772411\\
861	0.823198324585971\\
871	0.823183259835436\\
881	0.82316933940449\\
891	0.823156476370531\\
901	0.823144590413603\\
911	0.823133607314861\\
921	0.823123458493129\\
931	0.823114080576663\\
941	0.823105415007441\\
951	0.823097407675511\\
961	0.823090008581119\\
971	0.823083171522497\\
981	0.823076853807364\\
991	0.82307101598635\\
1001	0.823065621606661\\
1011	0.823060636984461\\
1021	0.82305603099454\\
1031	0.823051774875961\\
1041	0.823047842052472\\
1051	0.823044207966551\\
1061	0.823040849926072\\
1071	0.823037746962601\\
1081	0.82303487970047\\
1091	0.823032230235787\\
1101	0.823029782024641\\
1111	0.823027519779799\\
1121	0.823025429375247\\
1131	0.823023497757982\\
1141	0.82302171286651\\
1151	0.823020063555529\\
1161	0.823018539526335\\
1171	0.823017131262514\\
1181	0.823015829970519\\
1191	0.823014627524763\\
1201	0.823013516416876\\
1211	0.823012489708829\\
1221	0.823011540989603\\
1231	0.823010664335161\\
1241	0.823009854271456\\
1251	0.823009105740252\\
1261	0.823008414067534\\
1271	0.823007774934329\\
1281	0.82300718434973\\
1291	0.823006638625981\\
1301	0.82300613435545\\
1311	0.823005668389347\\
1321	0.823005237818064\\
1331	0.823004839953008\\
1341	0.823004472309812\\
1351	0.823004132592821\\
1361	0.823003818680758\\
1371	0.823003528613479\\
1381	0.823003260579732\\
1391	0.82300301290585\\
1401	0.823002784045294\\
1411	0.823002572569003\\
1421	0.823002377156467\\
1431	0.823002196587482\\
1441	0.823002029734531\\
1451	0.823001875555743\\
1461	0.823001733088387\\
1471	0.823001601442862\\
1481	0.823001479797141\\
1491	0.823001367391639\\
1501	0.823001263524466\\
1511	0.823001167547052\\
1521	0.82300107886009\\
1531	0.823000996909796\\
1541	0.823000921184453\\
1551	0.823000851211212\\
1561	0.823000786553144\\
1571	0.823000726806508\\
1581	0.823000671598231\\
1591	0.823000620583578\\
1601	0.823000573444003\\
1611	0.823000529885153\\
1621	0.823000489635037\\
1631	0.823000452442322\\
1641	0.823000418074769\\
1651	0.823000386317778\\
1661	0.823000356973051\\
1671	0.823000329857351\\
1681	0.823000304801362\\
1691	0.823000281648627\\
1701	0.823000260254576\\
1711	0.823000240485619\\
1721	0.823000222218313\\
1731	0.823000205338593\\
1741	0.823000189741058\\
1751	0.823000175328313\\
1761	0.823000162010361\\
1771	0.823000149704042\\
1781	0.823000138332512\\
1791	0.823000127824764\\
1801	0.823000118115185\\
1811	0.823000109143146\\
1821	0.823000100852625\\
1831	0.823000093191852\\
1841	0.823000086112992\\
1851	0.823000079571842\\
1861	0.823000073527559\\
1871	0.8230000679424\\
1881	0.82300006278149\\
1891	0.823000058012604\\
1901	0.823000053605962\\
1911	0.823000049534049\\
1921	0.823000045771439\\
1931	0.823000042294637\\
1941	0.823000039081933\\
1951	0.823000036113267\\
1961	0.8230000333701\\
1971	0.823000030835305\\
1981	0.823000028493053\\
1991	0.823000026328718\\
2001	0.823000024328787\\
2011	0.82300002248077\\
2021	0.823000020773129\\
2031	0.823000019195201\\
2041	0.823000017737132\\
2051	0.823000016389818\\
2061	0.823000015144846\\
2071	0.823000013994443\\
2081	0.823000012931424\\
2091	0.823000011949152\\
2101	0.823000011041493\\
2111	0.823000010202781\\
2121	0.823000009427777\\
2131	0.823000008711642\\
2141	0.823000008049905\\
2151	0.823000007438434\\
2161	0.82300000687341\\
2171	0.823000006351305\\
2181	0.823000005868859\\
2191	0.82300000542306\\
2201	0.823000005011124\\
2211	0.823000004630479\\
2221	0.823000004278747\\
2231	0.823000003953733\\
2241	0.823000003653408\\
2251	0.823000003375895\\
2261	0.823000003119461\\
2271	0.823000002882507\\
2281	0.823000002663551\\
2291	0.823000002461228\\
2301	0.823000002274273\\
2311	0.823000002101519\\
2321	0.823000001941887\\
2331	0.823000001794381\\
2341	0.82300000165808\\
2351	0.823000001532132\\
2361	0.823000001415751\\
2371	0.823000001308211\\
2381	0.823000001208839\\
2391	0.823000001117015\\
2401	0.823000001032167\\
2411	0.823000000953763\\
2421	0.823000000881316\\
2431	0.823000000814371\\
2441	0.823000000752511\\
2451	0.82300000069535\\
2461	0.823000000642531\\
2471	0.823000000593725\\
2481	0.823000000548625\\
2491	0.823000000506952\\
2501	0.823000000468444\\
2511	0.823000000432861\\
2521	0.82300000039998\\
2531	0.823000000369598\\
2541	0.823000000341523\\
2551	0.823000000315581\\
2561	0.82300000029161\\
2571	0.823000000269459\\
2581	0.823000000248991\\
2591	0.823000000230077\\
2601	0.823000000212601\\
2611	0.823000000196452\\
2621	0.823000000181529\\
2631	0.82300000016774\\
2641	0.823000000154999\\
2651	0.823000000143225\\
2661	0.823000000132346\\
2671	0.823000000122292\\
2681	0.823000000113003\\
2691	0.82300000010442\\
2701	0.823000000096488\\
2711	0.823000000089159\\
2721	0.823000000082386\\
2731	0.823000000076128\\
2741	0.823000000070345\\
2751	0.823000000065002\\
2761	0.823000000060064\\
2771	0.823000000055502\\
2781	0.823000000051286\\
2791	0.82300000004739\\
2801	0.823000000043791\\
2811	0.823000000040464\\
2821	0.82300000003739\\
2831	0.82300000003455\\
2841	0.823000000031926\\
2851	0.823000000029501\\
2861	0.82300000002726\\
2871	0.823000000025189\\
2881	0.823000000023276\\
2891	0.823000000021508\\
2901	0.823000000019874\\
2911	0.823000000018364\\
2921	0.823000000016969\\
2931	0.823000000015681\\
2941	0.823000000014489\\
2951	0.823000000013389\\
2961	0.823000000012372\\
2971	0.823000000011432\\
2981	0.823000000010564\\
2991	0.823000000009761\\
3001	0.82300000000902\\
3011	0.823000000008335\\
3021	0.823000000007701\\
3031	0.823000000007117\\
3041	0.823000000006576\\
3051	0.823000000006076\\
3061	0.823000000005615\\
3071	0.823000000005188\\
3081	0.823000000004794\\
3091	0.82300000000443\\
3101	0.823000000004094\\
3111	0.823000000003783\\
3121	0.823000000003495\\
3131	0.82300000000323\\
3141	0.823000000002984\\
3151	0.823000000002758\\
3161	0.823000000002548\\
3171	0.823000000002355\\
3181	0.823000000002176\\
3191	0.823000000002011\\
3201	0.823000000001858\\
3211	0.823000000001717\\
3221	0.823000000001586\\
3231	0.823000000001466\\
3241	0.823000000001355\\
3251	0.823000000001252\\
3261	0.823000000001157\\
3271	0.823000000001069\\
3281	0.823000000000987\\
3291	0.823000000000912\\
3301	0.823000000000843\\
3311	0.823000000000779\\
3321	0.82300000000072\\
3331	0.823000000000665\\
3341	0.823000000000615\\
3351	0.823000000000568\\
3361	0.823000000000525\\
3371	0.823000000000485\\
3381	0.823000000000448\\
3391	0.823000000000414\\
3401	0.823000000000383\\
3411	0.823000000000354\\
3421	0.823000000000327\\
3431	0.823000000000302\\
3441	0.823000000000279\\
3451	0.823000000000258\\
3461	0.823000000000238\\
3471	0.82300000000022\\
3481	0.823000000000203\\
3491	0.823000000000188\\
3501	0.823000000000174\\
3511	0.823000000000161\\
3521	0.823000000000148\\
3531	0.823000000000137\\
3541	0.823000000000127\\
3551	0.823000000000117\\
3561	0.823000000000108\\
3571	0.8230000000001\\
3581	0.823000000000092\\
3591	0.823000000000085\\
3601	0.823000000000079\\
3611	0.823000000000073\\
3621	0.823000000000067\\
3631	0.823000000000062\\
3641	0.823000000000058\\
3651	0.823000000000053\\
3661	0.823000000000049\\
3671	0.823000000000045\\
3681	0.823000000000042\\
3691	0.823000000000039\\
3701	0.823000000000036\\
3711	0.823000000000033\\
3721	0.823000000000031\\
3731	0.823000000000028\\
3741	0.823000000000026\\
3751	0.823000000000024\\
3761	0.823000000000022\\
3771	0.823000000000021\\
3781	0.823000000000019\\
3791	0.823000000000018\\
3801	0.823000000000016\\
3811	0.823000000000015\\
3821	0.823000000000014\\
3831	0.823000000000013\\
3841	0.823000000000012\\
3851	0.823000000000011\\
3861	0.82300000000001\\
3871	0.823000000000009\\
3881	0.823000000000009\\
3891	0.823000000000008\\
3901	0.823000000000008\\
3911	0.823000000000007\\
3921	0.823000000000006\\
3931	0.823000000000006\\
3941	0.823000000000005\\
3951	0.823000000000005\\
3961	0.823000000000005\\
3971	0.823000000000004\\
3981	0.823000000000004\\
3991	0.823000000000004\\
4001	0.823000000000003\\
4011	0.823000000000003\\
4021	0.823000000000003\\
4031	0.823000000000003\\
4041	0.823000000000003\\
4051	0.823000000000002\\
4061	0.823000000000002\\
4071	0.823000000000002\\
4081	0.823000000000002\\
4091	0.823000000000002\\
};
%\addlegendentry{$a=0.00781,b=0.822$}
\addlegendentry{$\underline{\gamma}_E$ for $300$GHz}

\end{axis}

\end{tikzpicture}%

==> Figures/ExponentialLoopApproximation_ExponentialDecreaseVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.35\linewidth,
	height=0.12\textheight,
	font=\footnotesize,
	scale only axis,
	scaled ticks=false, 
	tick label style={/pgf/number format/fixed},
	xmin=100e9,
	xmax=300e9,
	xlabel style={font=\color{white!15!black}},
	xlabel={$F_c$ (GHz)},
	xtick={100e9,150e9,200e9,250e9,300e9},
	xticklabels={$100$,$150$,$200$,$250$,$300$},
	ymin=0.0073,
	ymax=0.0079,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.2,0.18)}},
	ylabel={$1000\times a$},
	ytick={0.0073,0.0074,...,0.0079},
	yticklabels={7.3,7.4,7.5,7.6,7.7,7.8},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	ymajorgrids,
	yminorgrids]
\addplot [color=black]
  table[row sep=crcr]{%
100000000000	0.0073584211807481\\
101000000000	0.00735700933475423\\
102000000000	0.00735461779240096\\
103000000000	0.00735369780540538\\
104000000000	0.00735192362124607\\
105000000000	0.00735109697457412\\
106000000000	0.00734978154321954\\
107000000000	0.00734951665134339\\
108000000000	0.00734864987075704\\
109000000000	0.00734870799078151\\
110000000000	0.00734830725557471\\
111000000000	0.00734758820370939\\
112000000000	0.00734760997244678\\
113000000000	0.00734736009171719\\
114000000000	0.00734655596118966\\
115000000000	0.00734629281101884\\
116000000000	0.00734570073718081\\
117000000000	0.00734578316059398\\
118000000000	0.00734542403361947\\
119000000000	0.00734571877396997\\
120000000000	0.00734567643877387\\
121000000000	0.00734543649826435\\
122000000000	0.00734579748170834\\
123000000000	0.00734602878277338\\
124000000000	0.00734589821248345\\
125000000000	0.00734629967073907\\
126000000000	0.007346570306993\\
127000000000	0.00734756637679294\\
128000000000	0.00734837184877974\\
129000000000	0.00734899679907282\\
130000000000	0.00734939583583772\\
131000000000	0.00734982210499542\\
132000000000	0.00735109618148117\\
133000000000	0.00735153967929484\\
134000000000	0.00735348240910035\\
135000000000	0.00735451059715667\\
136000000000	0.00735695788986233\\
137000000000	0.00735857290215397\\
138000000000	0.00736070914519419\\
139000000000	0.00736271763570441\\
140000000000	0.00736522687666729\\
141000000000	0.00736687624392525\\
142000000000	0.00736769001422706\\
143000000000	0.00736982126242338\\
144000000000	0.00737115078267763\\
145000000000	0.00737290275875275\\
146000000000	0.00737452515708595\\
147000000000	0.00737660839813807\\
148000000000	0.00737786920716561\\
149000000000	0.00738019210978545\\
150000000000	0.00738175092469857\\
151000000000	0.00738375137303143\\
152000000000	0.0073849797479148\\
153000000000	0.00738661151621358\\
154000000000	0.00738814336184309\\
155000000000	0.00739007064115573\\
156000000000	0.00739130331385851\\
157000000000	0.00739356727112069\\
158000000000	0.00739613903163168\\
159000000000	0.00739801687822913\\
160000000000	0.00740018280862927\\
161000000000	0.00740231087372079\\
162000000000	0.00740485320692805\\
163000000000	0.00740684524514106\\
164000000000	0.00740920491058182\\
165000000000	0.00741090610770546\\
166000000000	0.00741352571913926\\
167000000000	0.00741561729024724\\
168000000000	0.0074180326205255\\
169000000000	0.00741984535773667\\
170000000000	0.00742188711294392\\
171000000000	0.00742468448424335\\
172000000000	0.00742685418352495\\
173000000000	0.00742927503521319\\
174000000000	0.00743180504897407\\
175000000000	0.00743415244039427\\
176000000000	0.00743667683977429\\
177000000000	0.00743862125541726\\
178000000000	0.00744074306831056\\
179000000000	0.00744223181832082\\
180000000000	0.00744386876320582\\
181000000000	0.00744613405053068\\
182000000000	0.00744783711432967\\
183000000000	0.00744979108004739\\
184000000000	0.00745187273826295\\
185000000000	0.00745334338339316\\
186000000000	0.00745496270589762\\
187000000000	0.0074565661714288\\
188000000000	0.0074579109143575\\
189000000000	0.00745980981968359\\
190000000000	0.00746181366314944\\
191000000000	0.00746331610500301\\
192000000000	0.00746497543099909\\
193000000000	0.00746677135215157\\
194000000000	0.00746853772869171\\
195000000000	0.00747050502760754\\
196000000000	0.00747208979740328\\
197000000000	0.00747393265712687\\
198000000000	0.00747595485794996\\
199000000000	0.00747753869959805\\
200000000000	0.00747931188151121\\
201000000000	0.00748172206047611\\
202000000000	0.00748385596261702\\
203000000000	0.0074855786939134\\
204000000000	0.00748789848356839\\
205000000000	0.00749035110543753\\
206000000000	0.00749242078940908\\
207000000000	0.0074947014818073\\
208000000000	0.00749711432160046\\
209000000000	0.00749913913779993\\
210000000000	0.00750132838456835\\
211000000000	0.00750410635544388\\
212000000000	0.00750663690589106\\
213000000000	0.00750927586987859\\
214000000000	0.00751192399970665\\
215000000000	0.00751473225991118\\
216000000000	0.00751770759021988\\
217000000000	0.00752039290965679\\
218000000000	0.00752327580301359\\
219000000000	0.00752631921468971\\
220000000000	0.00752947727564227\\
221000000000	0.00753235751445447\\
222000000000	0.00753542178872402\\
223000000000	0.00753869783721291\\
224000000000	0.00754211068627642\\
225000000000	0.00754559036863251\\
226000000000	0.0075487294685528\\
227000000000	0.00755239842585734\\
228000000000	0.00755586207594017\\
229000000000	0.00755976035496651\\
230000000000	0.00756339633993155\\
231000000000	0.00756706242184603\\
232000000000	0.0075705399769743\\
233000000000	0.00757415505023653\\
234000000000	0.00757781629825775\\
235000000000	0.00758144936532894\\
236000000000	0.00758525269758732\\
237000000000	0.00758918277449358\\
238000000000	0.00759285371491443\\
239000000000	0.00759687250509893\\
240000000000	0.00760058072188566\\
241000000000	0.0076042919619639\\
242000000000	0.00760775117584309\\
243000000000	0.00761127446760374\\
244000000000	0.00761515025601611\\
245000000000	0.00761904897123471\\
246000000000	0.00762299907671674\\
247000000000	0.00762664234389165\\
248000000000	0.00763039584544044\\
249000000000	0.00763410533579859\\
250000000000	0.00763753597053037\\
251000000000	0.00764134618683589\\
252000000000	0.00764490632346973\\
253000000000	0.00764853863765778\\
254000000000	0.00765186526728679\\
255000000000	0.00765522766376123\\
256000000000	0.00765864974007964\\
257000000000	0.00766243498022977\\
258000000000	0.00766599931305181\\
259000000000	0.00766988910459335\\
260000000000	0.0076735295010693\\
261000000000	0.00767693719815435\\
262000000000	0.00768074003808985\\
263000000000	0.00768460352310791\\
264000000000	0.00768821132780416\\
265000000000	0.00769186624792859\\
266000000000	0.00769560968750404\\
267000000000	0.00769942785833648\\
268000000000	0.00770302060407947\\
269000000000	0.00770688333664292\\
270000000000	0.0077104700614142\\
271000000000	0.00771409342227424\\
272000000000	0.00771782578987831\\
273000000000	0.00772159407020304\\
274000000000	0.00772508964633959\\
275000000000	0.00772860337284904\\
276000000000	0.00773216171835684\\
277000000000	0.00773605909931426\\
278000000000	0.00773975348183944\\
279000000000	0.00774346013406133\\
280000000000	0.00774719153717559\\
281000000000	0.00775064042033173\\
282000000000	0.00775411060328934\\
283000000000	0.00775745548094007\\
284000000000	0.00776084463835836\\
285000000000	0.00776428242299549\\
286000000000	0.00776758876010984\\
287000000000	0.00777056572659509\\
288000000000	0.0077738382130875\\
289000000000	0.0077767930353152\\
290000000000	0.00777998440821698\\
291000000000	0.00778272416740089\\
292000000000	0.00778573854802624\\
293000000000	0.00778855312024462\\
294000000000	0.0077913699773129\\
295000000000	0.00779392090815534\\
296000000000	0.00779632785890236\\
297000000000	0.00779866820117242\\
298000000000	0.00780128223604507\\
299000000000	0.00780352329934077\\
300000000000	0.00780600324117115\\
301000000000	0.00780793850587906\\
302000000000	0.00781020580555456\\
303000000000	0.00781224667879453\\
304000000000	0.00781397240728761\\
305000000000	0.00781577083423361\\
306000000000	0.00781740084123615\\
307000000000	0.00781897040274036\\
308000000000	0.00782095642456409\\
309000000000	0.00782244909366693\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/ExponentialLoopApproximation_FloorVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.35\linewidth,
	height=0.12\textheight,
	font=\footnotesize,
	scale only axis,
	scaled ticks=false, 
	tick label style={/pgf/number format/fixed},
	xmin=100e9,
	xmax=300e9,
	xlabel style={font=\color{white!15!black}},
	xlabel={$F_c$ (GHz)},
	xtick={100e9,150e9,200e9,250e9,300e9},
	xticklabels={$100$,$150$,$200$,$250$,$300$},
	ymin=0.8,
	ymax=0.98,
	yminorticks=true,
	ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.2,0.38)}},
	ylabel={$b$},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xmajorgrids,
	ymajorgrids,
	yminorgrids]
\addplot [color=black]
  table[row sep=crcr]{%
100000000000	0.977392014811171\\
101000000000	0.977174612199972\\
102000000000	0.976933283460017\\
103000000000	0.976657469963949\\
104000000000	0.976354166195315\\
105000000000	0.976017538743875\\
106000000000	0.975656937649559\\
107000000000	0.97527027900953\\
108000000000	0.974868275003811\\
109000000000	0.974449256570051\\
110000000000	0.974022196134097\\
111000000000	0.973570494689041\\
112000000000	0.973120123909524\\
113000000000	0.972659658943235\\
114000000000	0.972196390137711\\
115000000000	0.971720940579193\\
116000000000	0.971242647943407\\
117000000000	0.970753742275198\\
118000000000	0.970256460182309\\
119000000000	0.969753742275197\\
120000000000	0.969242647943407\\
121000000000	0.968725379806012\\
122000000000	0.968196390137711\\
123000000000	0.967664098170054\\
124000000000	0.967120123909524\\
125000000000	0.966574933915861\\
126000000000	0.966022196134097\\
127000000000	0.965473897579153\\
128000000000	0.964924268358671\\
129000000000	0.96438473332496\\
130000000000	0.963848002130484\\
131000000000	0.963315413287691\\
132000000000	0.962788070543542\\
133000000000	0.962260760951472\\
134000000000	0.961725379806012\\
135000000000	0.961187155583285\\
136000000000	0.960634209128529\\
137000000000	0.960073648432274\\
138000000000	0.95949878706864\\
139000000000	0.958914439020889\\
140000000000	0.958321484503745\\
141000000000	0.957719308589958\\
142000000000	0.95712071869288\\
143000000000	0.956520155384849\\
144000000000	0.955920669184179\\
145000000000	0.955324801738019\\
146000000000	0.954728468983815\\
147000000000	0.954132601537655\\
148000000000	0.953533115336984\\
149000000000	0.952924513627642\\
150000000000	0.9523078107225\\
151000000000	0.951688223395318\\
152000000000	0.95105802795535\\
153000000000	0.950419383700592\\
154000000000	0.949777605321065\\
155000000000	0.949124563136344\\
156000000000	0.948470305218489\\
157000000000	0.947808081024856\\
158000000000	0.947142089482143\\
159000000000	0.946478336805973\\
160000000000	0.945817692691083\\
161000000000	0.945160464669605\\
162000000000	0.944503100100667\\
163000000000	0.943853752168286\\
164000000000	0.943203957780367\\
165000000000	0.942546571446676\\
166000000000	0.941888010724623\\
167000000000	0.941218166617356\\
168000000000	0.940538533045364\\
169000000000	0.939855688879568\\
170000000000	0.939166496647625\\
171000000000	0.938470298404661\\
172000000000	0.937771573343045\\
173000000000	0.937069293992121\\
174000000000	0.936366546156327\\
175000000000	0.935660078597687\\
176000000000	0.934943976684724\\
177000000000	0.934226205018667\\
178000000000	0.933500680093328\\
179000000000	0.932764872421099\\
180000000000	0.932023036186425\\
181000000000	0.931283602973128\\
182000000000	0.93054405766875\\
183000000000	0.9298031424608\\
184000000000	0.929063876283741\\
185000000000	0.928323515986091\\
186000000000	0.9275838123695\\
187000000000	0.926841000191629\\
188000000000	0.926091876372744\\
189000000000	0.925331673768367\\
190000000000	0.924562100186943\\
191000000000	0.923789279586581\\
192000000000	0.923009223947522\\
193000000000	0.92222279493715\\
194000000000	0.921428479825785\\
195000000000	0.920638108576507\\
196000000000	0.919848232691962\\
197000000000	0.91905736445477\\
198000000000	0.9182692704144\\
199000000000	0.917482776032792\\
200000000000	0.916695791037974\\
201000000000	0.915910825138903\\
202000000000	0.915124678068749\\
203000000000	0.914334396493822\\
204000000000	0.913537554563804\\
205000000000	0.912732437177442\\
206000000000	0.911915684763598\\
207000000000	0.911098106261497\\
208000000000	0.910267861312828\\
209000000000	0.909436300555542\\
210000000000	0.90859920265211\\
211000000000	0.907754287817656\\
212000000000	0.906904951379362\\
213000000000	0.906050498406784\\
214000000000	0.905198437332838\\
215000000000	0.9043433986692\\
216000000000	0.903490323820893\\
217000000000	0.902639795371257\\
218000000000	0.901791999773673\\
219000000000	0.900946349560363\\
220000000000	0.900101234677333\\
221000000000	0.899259679730762\\
222000000000	0.898411068412391\\
223000000000	0.897555588357972\\
224000000000	0.896697130427537\\
225000000000	0.895829639832946\\
226000000000	0.894952855138363\\
227000000000	0.894065522237047\\
228000000000	0.893175375101264\\
229000000000	0.892278221954461\\
230000000000	0.891379447384143\\
231000000000	0.890487215259612\\
232000000000	0.88959005329505\\
233000000000	0.88869080769154\\
234000000000	0.88779274033184\\
235000000000	0.886894010646707\\
236000000000	0.885993695235679\\
237000000000	0.88509181210408\\
238000000000	0.88418904888251\\
239000000000	0.883286260355773\\
240000000000	0.882383886610962\\
241000000000	0.881479176858301\\
242000000000	0.880576379513805\\
243000000000	0.879668957051326\\
244000000000	0.878751900234524\\
245000000000	0.877826040658455\\
246000000000	0.87688885077695\\
247000000000	0.875947219758429\\
248000000000	0.874990936085091\\
249000000000	0.874034317661441\\
250000000000	0.873069155562889\\
251000000000	0.872108061487285\\
252000000000	0.871147710154584\\
253000000000	0.870188766942291\\
254000000000	0.869227639854351\\
255000000000	0.868272882478816\\
256000000000	0.86731758667761\\
257000000000	0.866360076870006\\
258000000000	0.865392083230753\\
259000000000	0.864425462590461\\
260000000000	0.863449889413958\\
261000000000	0.86247853878887\\
262000000000	0.861500827449939\\
263000000000	0.860520233646008\\
264000000000	0.859542399481005\\
265000000000	0.858561667219417\\
266000000000	0.857577444051514\\
267000000000	0.856588198089916\\
268000000000	0.855594001908659\\
269000000000	0.854602322069385\\
270000000000	0.853609654370666\\
271000000000	0.852622355379282\\
272000000000	0.851634279646826\\
273000000000	0.850642982165272\\
274000000000	0.849644766483252\\
275000000000	0.848633558517872\\
276000000000	0.84761014745693\\
277000000000	0.84658115360841\\
278000000000	0.84553934957244\\
279000000000	0.844494782627731\\
280000000000	0.843447699341039\\
281000000000	0.842401278640879\\
282000000000	0.841365286009085\\
283000000000	0.84033744238555\\
284000000000	0.839315072899685\\
285000000000	0.838299172345849\\
286000000000	0.837285507563165\\
287000000000	0.836270136860573\\
288000000000	0.835244667465849\\
289000000000	0.834212950891874\\
290000000000	0.83316938834364\\
291000000000	0.832120440824827\\
292000000000	0.831062328752937\\
293000000000	0.829996705199585\\
294000000000	0.828924780888792\\
295000000000	0.827847470900793\\
296000000000	0.826765688948175\\
297000000000	0.825686364519487\\
298000000000	0.824606479536789\\
299000000000	0.823526707874698\\
300000000000	0.82245573774235\\
301000000000	0.821468013319476\\
302000000000	0.820530170561685\\
303000000000	0.819654381634275\\
304000000000	0.818850218293886\\
305000000000	0.818123456514711\\
306000000000	0.817475634413336\\
307000000000	0.816904389144143\\
308000000000	0.816407861915681\\
309000000000	0.815970066479684\\
};
\end{axis}

\end{tikzpicture}%

==> Figures/GlobalCostFunctionTrend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	width = 0.75\linewidth,
	height = 0.15\textheight,
	scale only axis,
	xmin=0,
	xmax=100,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\Delta$},
	ymin=0,
	ymax=150,
	ylabel style={font=\color{white!15!black}},
	ylabel={$J(\Delta,...)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1.05127109637602\\
2	1.10517091807565\\
3	1.16183424272828\\
4	1.22140275816017\\
5	1.28402541668774\\
6	1.349858807576\\
7	1.41906754859326\\
8	1.49182469764127\\
9	1.56831218549017\\
10	1.64872127070013\\
11	1.7332530178674\\
12	1.82211880039051\\
13	1.9155408290139\\
14	2.01375270747048\\
15	2.11700001661267\\
16	2.22554092849247\\
17	2.33964685192599\\
18	2.45960311115695\\
19	2.58570965931585\\
20	2.71828182845905\\
21	2.85765111806316\\
22	3.00416602394643\\
23	3.15819290968977\\
24	3.32011692273655\\
25	3.49034295746184\\
26	3.66929666761924\\
27	3.85742553069697\\
28	4.05519996684468\\
29	4.26311451516882\\
30	4.48168907033806\\
31	4.71147018259074\\
32	4.95303242439511\\
33	5.20697982717985\\
34	5.4739473917272\\
35	5.75460267600573\\
36	6.04964746441295\\
37	6.35981952260183\\
38	6.68589444227927\\
39	7.02868758058929\\
40	7.38905609893065\\
41	7.76790110630677\\
42	8.16616991256765\\
43	8.58485839717789\\
44	9.02501349943412\\
45	9.48773583635853\\
46	9.97418245481472\\
47	10.4855697247276\\
48	11.0231763806416\\
49	11.5883467192234\\
50	12.1824939607035\\
51	12.807103782663\\
52	13.4637380350017\\
53	14.1540386453758\\
54	14.8797317248728\\
55	15.6426318841882\\
56	16.4446467710971\\
57	17.2877818405676\\
58	18.1741453694431\\
59	19.1059537282317\\
60	20.0855369231877\\
61	21.1153444225406\\
62	22.1979512814416\\
63	23.3360645809427\\
64	24.5325301971094\\
65	25.7903399171931\\
66	27.1126389206579\\
67	28.5027336437673\\
68	29.964100047397\\
69	31.5003923087479\\
70	33.1154519586923\\
71	34.813317487602\\
72	36.598234443678\\
73	38.4746660490321\\
74	40.4473043600674\\
75	42.5210820000628\\
76	44.7011844933008\\
77	46.9930632315793\\
78	49.4024491055302\\
79	51.9353668348314\\
80	54.5981500331442\\
81	57.3974570454462\\
82	60.340287597362\\
83	63.4340002981233\\
84	66.6863310409252\\
85	70.1054123466879\\
86	73.6997936995958\\
87	77.4784629252609\\
88	81.4508686649681\\
89	85.6269440022006\\
90	90.0171313005218\\
91	94.6324083149241\\
92	99.4843156419339\\
93	104.584985577114\\
94	109.947172452124\\
95	115.584284527188\\
96	121.510417518735\\
97	127.740389846029\\
98	134.289779684936\\
99	141.174963921477\\
100	148.413159102577\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	25\\
100	25\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/GlobalCostFunctionVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.2\textheight,
	font=\footnotesize,
	scale only axis,
	scaled ticks=false, 
	tick label style={/pgf/number format/fixed},
	xmin=100e9,
	xmax=300e9,
	xlabel style={font=\color{white!15!black}},
	xlabel={$F_c$ (GHz)},
	xtick={100e9,150e9,200e9,250e9,300e9},
	xticklabels={$100$,$150$,$200$,$250$,$300$},
	ymin=0,
	ymax=5,
	ytick={0,1,2,3,4,5},
	ylabel style={font=\color{white!15!black},anchor=south west,at={(0.15,0.25)}},
	ylabel={$J$ (in \% of $N$)},
	axis background/.style={fill=white},
	%axis x line*=bottom,
	%axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, anchor = north west, at={(0.01,0.99)}}
]
\addplot [color=mycolor1,mark=+,mark repeat=25]
  table[row sep=crcr]{%
100000000000	0.111195508564299\\
101000000000	0.105562274515558\\
102000000000	0.114305711895535\\
103000000000	0.108379155735705\\
104000000000	0.115084192587389\\
105000000000	0.111023424855028\\
106000000000	0.11913399761786\\
107000000000	0.113660778845615\\
108000000000	0.121447957001308\\
109000000000	0.116655899400731\\
110000000000	0.126133610138945\\
111000000000	0.134055603333139\\
112000000000	0.130806009948914\\
113000000000	0.138317613033201\\
114000000000	0.132682078978086\\
115000000000	0.142327907442064\\
116000000000	0.138381606134885\\
117000000000	0.146258644441311\\
118000000000	0.141960559978227\\
119000000000	0.150705941936224\\
120000000000	0.148336007580152\\
121000000000	0.15675608377278\\
122000000000	0.154605294709365\\
123000000000	0.162660465172937\\
124000000000	0.157468723761667\\
125000000000	0.167962154020374\\
126000000000	0.164718678352338\\
127000000000	0.160517172445651\\
128000000000	0.169563345238144\\
129000000000	0.166057893955407\\
130000000000	0.177747080446966\\
131000000000	0.173613433981379\\
132000000000	0.185380515550104\\
133000000000	0.18107580937109\\
134000000000	0.189383977221158\\
135000000000	0.187908378752999\\
136000000000	0.198242440903607\\
137000000000	0.194581749009692\\
138000000000	0.204385193744039\\
139000000000	0.201619337232273\\
140000000000	0.201249671233883\\
141000000000	0.210710128049962\\
142000000000	0.210314930896771\\
143000000000	0.206459217710897\\
144000000000	0.215205975640054\\
145000000000	0.214730075942404\\
146000000000	0.225760850974077\\
147000000000	0.222549896497137\\
148000000000	0.233215115376972\\
149000000000	0.230813236955196\\
150000000000	0.231589896169493\\
151000000000	0.241765352033374\\
152000000000	0.242258125683248\\
153000000000	0.238920299029255\\
154000000000	0.248195823591213\\
155000000000	0.248429624263891\\
156000000000	0.26025337449328\\
157000000000	0.257434726455841\\
158000000000	0.255713842715488\\
159000000000	0.254097528133523\\
160000000000	0.268766897960326\\
161000000000	0.26645668136891\\
162000000000	0.268332892131817\\
163000000000	0.278350276413486\\
164000000000	0.274635319053806\\
165000000000	0.288983944892263\\
166000000000	0.288675556181417\\
167000000000	0.286226262095213\\
168000000000	0.298342217670267\\
169000000000	0.297437529046396\\
170000000000	0.299970228881352\\
171000000000	0.297904499264001\\
172000000000	0.313922788955256\\
173000000000	0.311057384411606\\
174000000000	0.307938394128371\\
175000000000	0.323201575037146\\
176000000000	0.323515707754685\\
177000000000	0.321934429381632\\
178000000000	0.334175871069353\\
179000000000	0.33391384718362\\
180000000000	0.337546315388471\\
181000000000	0.336110663439282\\
182000000000	0.340054268042123\\
183000000000	0.350719885431017\\
184000000000	0.348204938614316\\
185000000000	0.351201194028306\\
186000000000	0.365032347161764\\
187000000000	0.363816578042631\\
188000000000	0.363898306727195\\
189000000000	0.364343857170479\\
190000000000	0.381732155941761\\
191000000000	0.381284983588859\\
192000000000	0.385791871823671\\
193000000000	0.384085216450714\\
194000000000	0.381158361565859\\
195000000000	0.398428705801723\\
196000000000	0.400292826391269\\
197000000000	0.399394323752567\\
198000000000	0.39997913444012\\
199000000000	0.400457517819897\\
200000000000	0.419701755860635\\
201000000000	0.419194662686739\\
202000000000	0.424748104157502\\
203000000000	0.423478569242575\\
204000000000	0.43430210882599\\
205000000000	0.438775913666256\\
206000000000	0.441487871446067\\
207000000000	0.44119899121785\\
208000000000	0.441982779198269\\
209000000000	0.443276374357537\\
210000000000	0.463168343192322\\
211000000000	0.46338357527328\\
212000000000	0.470268228615955\\
213000000000	0.469098785346278\\
214000000000	0.467166737142588\\
215000000000	0.472720259444259\\
216000000000	0.489252923325623\\
217000000000	0.476075964427369\\
218000000000	0.49035870508054\\
219000000000	0.492739295167854\\
220000000000	0.500366024753895\\
221000000000	0.500686490657276\\
222000000000	0.508346439440621\\
223000000000	0.520506727700987\\
224000000000	0.518788128416059\\
225000000000	0.525891347582985\\
226000000000	0.529557129238067\\
227000000000	0.529685861807327\\
228000000000	0.531847827626375\\
229000000000	0.534672100022648\\
230000000000	0.556846316327575\\
231000000000	0.543844745203537\\
232000000000	0.553200532798159\\
233000000000	0.565698685408877\\
234000000000	0.564119125595131\\
235000000000	0.571401171340014\\
236000000000	0.575702781871767\\
237000000000	0.576182647460788\\
238000000000	0.578887851955878\\
239000000000	0.582328248973774\\
240000000000	0.60557438697052\\
241000000000	0.593070837357323\\
242000000000	0.602823724343149\\
243000000000	0.615539565789014\\
244000000000	0.614258481992414\\
245000000000	0.62256685965183\\
246000000000	0.627669866143232\\
247000000000	0.628666792725363\\
248000000000	0.632080935113277\\
249000000000	0.635468543500073\\
250000000000	0.646399755722293\\
251000000000	0.648098625443938\\
252000000000	0.659142201943741\\
253000000000	0.659086150146482\\
254000000000	0.657214875307477\\
255000000000	0.666603210530758\\
256000000000	0.685834210602465\\
257000000000	0.674040694015554\\
258000000000	0.690901895200213\\
259000000000	0.681398596486082\\
260000000000	0.706617062911008\\
261000000000	0.695075335172279\\
262000000000	0.70747689034254\\
263000000000	0.707003399978945\\
264000000000	0.71905657743272\\
265000000000	0.729794758368185\\
266000000000	0.735910863824751\\
267000000000	0.724342231735242\\
268000000000	0.741508182543171\\
269000000000	0.73246847696935\\
270000000000	0.759540898416411\\
271000000000	0.747403588747786\\
272000000000	0.760348031288149\\
273000000000	0.774161331711187\\
274000000000	0.77339763249793\\
275000000000	0.784552757513335\\
276000000000	0.790754903506419\\
277000000000	0.779743640145913\\
278000000000	0.798100505358845\\
279000000000	0.78883698462171\\
280000000000	0.816728630384111\\
281000000000	0.805228725160478\\
282000000000	0.819801483473059\\
283000000000	0.819659838193754\\
284000000000	0.818385376893271\\
285000000000	0.830978381773528\\
286000000000	0.851358910376132\\
287000000000	0.84015133092048\\
288000000000	0.858612143310111\\
289000000000	0.850397077214482\\
290000000000	0.866578395839024\\
291000000000	0.868430237862483\\
292000000000	0.883670416295168\\
293000000000	0.884396916275387\\
294000000000	0.882805607963832\\
295000000000	0.895940427898212\\
296000000000	0.903440268426703\\
297000000000	0.893026188941437\\
298000000000	0.911567293129811\\
299000000000	0.903232200736925\\
300000000000	0.933703863109248\\
};
\addlegendentry{$\Delta = 20$}

\addplot [color=mycolor2,mark=o,mark repeat=25]
  table[row sep=crcr]{%
100000000000	0.222125684214269\\
101000000000	0.211067530549347\\
102000000000	0.228382394103754\\
103000000000	0.216732608412074\\
104000000000	0.230020736475733\\
105000000000	0.222053597509453\\
106000000000	0.23813254356847\\
107000000000	0.227359214705647\\
108000000000	0.242804479372694\\
109000000000	0.23337378717162\\
110000000000	0.252175253319165\\
111000000000	0.267862864340984\\
112000000000	0.261519748610983\\
113000000000	0.276396297464865\\
114000000000	0.265320388863133\\
115000000000	0.284431193465107\\
116000000000	0.276701435983129\\
117000000000	0.292308129049368\\
118000000000	0.283877584280168\\
119000000000	0.301207465248365\\
120000000000	0.29659884774248\\
121000000000	0.313280271886163\\
122000000000	0.309108847065553\\
123000000000	0.325064215974913\\
124000000000	0.31486714646104\\
125000000000	0.335655061086515\\
126000000000	0.329321156024343\\
127000000000	0.321065889636285\\
128000000000	0.339007071060171\\
129000000000	0.332133405679202\\
130000000000	0.355309249644864\\
131000000000	0.34719769388275\\
132000000000	0.370518648162443\\
133000000000	0.362075003867579\\
134000000000	0.378538814153129\\
135000000000	0.375701967560704\\
136000000000	0.396172002165596\\
137000000000	0.389012356888274\\
138000000000	0.408427506122122\\
139000000000	0.403043487865207\\
140000000000	0.40239534072698\\
141000000000	0.421139592725239\\
142000000000	0.42044642514657\\
143000000000	0.412883732870384\\
144000000000	0.430224247277722\\
145000000000	0.429364270560118\\
146000000000	0.45122098676077\\
147000000000	0.444948051478711\\
148000000000	0.466073687564561\\
149000000000	0.461408560380305\\
150000000000	0.463032838121036\\
151000000000	0.483190877210826\\
152000000000	0.48425836034619\\
153000000000	0.477728317780646\\
154000000000	0.496109414791102\\
155000000000	0.496660347547895\\
156000000000	0.520076598406738\\
157000000000	0.514589178636005\\
158000000000	0.511265415191298\\
159000000000	0.508140614716845\\
160000000000	0.537215116178302\\
161000000000	0.532725355100483\\
162000000000	0.536527091079908\\
163000000000	0.556377267093422\\
164000000000	0.549102836312465\\
165000000000	0.577526065018252\\
166000000000	0.577008819009339\\
167000000000	0.572243769439718\\
168000000000	0.596243030480081\\
169000000000	0.594544018194687\\
170000000000	0.599650018819831\\
171000000000	0.595641006953751\\
172000000000	0.627373368911277\\
173000000000	0.621791119062209\\
174000000000	0.615695883814782\\
175000000000	0.645932919425352\\
176000000000	0.646647795613375\\
177000000000	0.643603399463677\\
178000000000	0.667849058890302\\
179000000000	0.667423619633323\\
180000000000	0.67470875400425\\
181000000000	0.671952185357028\\
182000000000	0.679852420043225\\
183000000000	0.700981131393119\\
184000000000	0.696089431226354\\
185000000000	0.702112781830522\\
186000000000	0.72950656232027\\
187000000000	0.727192880565719\\
188000000000	0.727444245617714\\
189000000000	0.728413291908847\\
190000000000	0.762852278992576\\
191000000000	0.762062012683362\\
192000000000	0.771079221502935\\
193000000000	0.767789269402652\\
194000000000	0.762074782344946\\
195000000000	0.796287497876136\\
196000000000	0.800071940621339\\
197000000000	0.798382665149611\\
198000000000	0.799628412054554\\
199000000000	0.800660833648037\\
200000000000	0.838782482440259\\
201000000000	0.837871794676348\\
202000000000	0.848961463862652\\
203000000000	0.846536857627145\\
204000000000	0.867972278427842\\
205000000000	0.876924175907801\\
206000000000	0.882387547639585\\
207000000000	0.881906851524283\\
208000000000	0.883548148103774\\
209000000000	0.886197726513382\\
210000000000	0.925594033584187\\
211000000000	0.926115674812789\\
212000000000	0.939840571366712\\
213000000000	0.937618395694539\\
214000000000	0.933881041332185\\
215000000000	0.944971334526501\\
216000000000	0.977709206888833\\
217000000000	0.951793273596724\\
218000000000	0.980088049626415\\
219000000000	0.984894189932051\\
220000000000	1.00008983757316\\
221000000000	1.00081558723355\\
222000000000	1.01607759449196\\
223000000000	1.04015296685593\\
224000000000	1.03684684556057\\
225000000000	1.05100445776413\\
226000000000	1.05835667864288\\
227000000000	1.05870478525385\\
228000000000	1.0630777581399\\
229000000000	1.06876188280287\\
230000000000	1.11266073834067\\
231000000000	1.08711032004847\\
232000000000	1.10573145457439\\
233000000000	1.13047619286633\\
234000000000	1.12744506707542\\
235000000000	1.14195671927387\\
236000000000	1.15056775825756\\
237000000000	1.1516116287682\\
238000000000	1.15706088330598\\
239000000000	1.16396576518454\\
240000000000	1.20998085227286\\
241000000000	1.18542376770336\\
242000000000	1.20482939537696\\
243000000000	1.23000008021251\\
244000000000	1.22756235327141\\
245000000000	1.24410441299596\\
246000000000	1.25430198417391\\
247000000000	1.25637211789449\\
248000000000	1.26322638799792\\
249000000000	1.27002788986932\\
250000000000	1.29176288663031\\
251000000000	1.29522205552473\\
252000000000	1.31717818966972\\
253000000000	1.31716427924887\\
254000000000	1.31355393045224\\
255000000000	1.33223623786231\\
256000000000	1.37029370284959\\
257000000000	1.34715008549211\\
258000000000	1.38052333722818\\
259000000000	1.36190579027907\\
260000000000	1.41181772660904\\
261000000000	1.38917321428874\\
262000000000	1.41381913979737\\
263000000000	1.4129777728829\\
264000000000	1.43683454578398\\
265000000000	1.45818188235883\\
266000000000	1.47038373996401\\
267000000000	1.44768360300994\\
268000000000	1.48166066688367\\
269000000000	1.46396076168326\\
270000000000	1.51754003737218\\
271000000000	1.49371930058287\\
272000000000	1.5194387951409\\
273000000000	1.54677079067239\\
274000000000	1.54536182112132\\
275000000000	1.56753279870534\\
276000000000	1.57990464812701\\
277000000000	1.5583138354216\\
278000000000	1.59464142368253\\
279000000000	1.57650629121862\\
280000000000	1.63169568753625\\
281000000000	1.60914592277994\\
282000000000	1.63808345469389\\
283000000000	1.63790300138533\\
284000000000	1.63547838214994\\
285000000000	1.66049976137482\\
286000000000	1.70081637465385\\
287000000000	1.67885054148369\\
288000000000	1.71537231755934\\
289000000000	1.6993243107758\\
290000000000	1.73144142445437\\
291000000000	1.73520710876922\\
292000000000	1.76545726024561\\
293000000000	1.76699845315124\\
294000000000	1.76395265872452\\
295000000000	1.79003933622495\\
296000000000	1.80497775323497\\
297000000000	1.78457552515683\\
298000000000	1.82126092313173\\
299000000000	1.80497065467818\\
300000000000	1.86525056149951\\
};
\addlegendentry{$\Delta = 40$}

\addplot [color=white!50!green,mark=x,mark repeat=25]
  table[row sep=crcr]{%
100000000000	0.332285809979138\\
101000000000	0.316208860084821\\
102000000000	0.341749589217977\\
103000000000	0.324774578690135\\
104000000000	0.344399084327363\\
105000000000	0.332827382616097\\
106000000000	0.356586052430619\\
107000000000	0.340853525396223\\
108000000000	0.363693458878889\\
109000000000	0.34992650721527\\
110000000000	0.377736975222798\\
111000000000	0.400876134916017\\
112000000000	0.391741651204369\\
113000000000	0.413688307987425\\
114000000000	0.39755406744616\\
115000000000	0.425764965437181\\
116000000000	0.414568725617104\\
117000000000	0.437607653209882\\
118000000000	0.425367916832575\\
119000000000	0.450957142546371\\
120000000000	0.444363446772378\\
121000000000	0.468986119051973\\
122000000000	0.463044903975607\\
123000000000	0.486588509377583\\
124000000000	0.471750597827614\\
125000000000	0.502432002292208\\
126000000000	0.49330426277393\\
127000000000	0.481285248598473\\
128000000000	0.507813205937457\\
129000000000	0.497839698573221\\
130000000000	0.532090633915361\\
131000000000	0.520305703943413\\
132000000000	0.554749033547819\\
133000000000	0.542490014846453\\
134000000000	0.566801139151696\\
135000000000	0.562822577626776\\
136000000000	0.593029697192282\\
137000000000	0.582685075006262\\
138000000000	0.611326510352372\\
139000000000	0.603609466709065\\
140000000000	0.602856066348723\\
141000000000	0.630527540197856\\
142000000000	0.629720818773916\\
143000000000	0.618741869698658\\
144000000000	0.644365481515885\\
145000000000	0.643296182605024\\
146000000000	0.675565197755423\\
147000000000	0.666519296687496\\
148000000000	0.697693006516875\\
149000000000	0.691031892757676\\
150000000000	0.69363598215908\\
151000000000	0.723387827539812\\
152000000000	0.725183334727897\\
153000000000	0.715744338138358\\
154000000000	0.742887386078739\\
155000000000	0.743912213499909\\
156000000000	0.778456123772464\\
157000000000	0.770589251763376\\
158000000000	0.765889685754495\\
159000000000	0.761464392957645\\
160000000000	0.804408955687341\\
161000000000	0.797991996569236\\
162000000000	0.803807958542058\\
163000000000	0.833117893672464\\
164000000000	0.822586672975012\\
165000000000	0.864532523813344\\
166000000000	0.863994762743336\\
167000000000	0.857172041637122\\
168000000000	0.89258618754714\\
169000000000	0.890303119100211\\
170000000000	0.898052897125334\\
171000000000	0.892337007626764\\
172000000000	0.93917033631904\\
173000000000	0.931158312797953\\
174000000000	0.92236409503198\\
175000000000	0.966991788254357\\
176000000000	0.968269910419273\\
177000000000	0.963989290669998\\
178000000000	0.999761921523579\\
179000000000	0.999359557126012\\
180000000000	1.01032662570429\\
181000000000	1.00646924918234\\
182000000000	1.0183411522151\\
183000000000	1.04952478260234\\
184000000000	1.04252318434239\\
185000000000	1.0516246040233\\
186000000000	1.09204087997742\\
187000000000	1.08885436206708\\
188000000000	1.08944104683993\\
189000000000	1.09107973934203\\
190000000000	1.1418903311641\\
191000000000	1.14095412505474\\
192000000000	1.15447715987034\\
193000000000	1.14984077510631\\
194000000000	1.14160879814691\\
195000000000	1.19210288681664\\
196000000000	1.19790904194731\\
197000000000	1.19563440961067\\
198000000000	1.19768342883881\\
199000000000	1.19941171595931\\
200000000000	1.25567171713933\\
201000000000	1.25455373818942\\
202000000000	1.27113366812271\\
203000000000	1.26777303489758\\
204000000000	1.29939485510009\\
205000000000	1.31282203207209\\
206000000000	1.32110457463197\\
207000000000	1.32061581720553\\
208000000000	1.3232518660335\\
209000000000	1.32737212538622\\
210000000000	1.38549331622536\\
211000000000	1.38649257590873\\
212000000000	1.40695728393005\\
213000000000	1.40390519313343\\
214000000000	1.39860637881563\\
215000000000	1.41518832301103\\
216000000000	1.46347388288947\\
217000000000	1.42567711419282\\
218000000000	1.46743823602735\\
219000000000	1.47474892115066\\
220000000000	1.49738591574169\\
221000000000	1.49867614375543\\
222000000000	1.52141237897701\\
223000000000	1.55691123554028\\
224000000000	1.55226863722772\\
225000000000	1.57337135723149\\
226000000000	1.58444000863068\\
227000000000	1.5851780223997\\
228000000000	1.59184923506167\\
229000000000	1.60045347350044\\
230000000000	1.66517606945747\\
231000000000	1.62796134243215\\
232000000000	1.65565444920617\\
233000000000	1.69214133568897\\
234000000000	1.68790355655775\\
235000000000	1.70952828597288\\
236000000000	1.72245300521207\\
237000000000	1.72421827732389\\
238000000000	1.73247824228133\\
239000000000	1.7428846697616\\
240000000000	1.81071349736002\\
241000000000	1.77498070343649\\
242000000000	1.80382652725977\\
243000000000	1.84092959061397\\
244000000000	1.83757257404278\\
245000000000	1.86218743796897\\
246000000000	1.8774512431236\\
247000000000	1.88073577452471\\
248000000000	1.89107079925489\\
249000000000	1.90132746370724\\
250000000000	1.93359961572114\\
251000000000	1.93893062200908\\
252000000000	1.97152571759975\\
253000000000	1.97173895188768\\
254000000000	1.96664317048451\\
255000000000	1.99441876939195\\
256000000000	2.05049461305107\\
257000000000	2.01686413056564\\
258000000000	2.06605103391014\\
259000000000	2.03907493196777\\
260000000000	2.11263069051044\\
261000000000	2.07973755607225\\
262000000000	2.11630157841401\\
263000000000	2.11529239198922\\
264000000000	2.15045352125405\\
265000000000	2.1821411553013\\
266000000000	2.2003567652999\\
267000000000	2.16737606775439\\
268000000000	2.21745435813007\\
269000000000	2.19183084884191\\
270000000000	2.27078655087799\\
271000000000	2.23616598244016\\
272000000000	2.27431000260274\\
273000000000	2.31457288417689\\
274000000000	2.3127431499922\\
275000000000	2.34564090592382\\
276000000000	2.3641063327419\\
277000000000	2.33277502525324\\
278000000000	2.3863019788065\\
279000000000	2.36005529880327\\
280000000000	2.44135732752713\\
281000000000	2.40863198620813\\
282000000000	2.45150740525565\\
283000000000	2.45148193785902\\
284000000000	2.44814424059088\\
285000000000	2.48525341926094\\
286000000000	2.54462101903864\\
287000000000	2.51276883246125\\
288000000000	2.56655482127621\\
289000000000	2.54341227642847\\
290000000000	2.59096394563638\\
291000000000	2.59675549816798\\
292000000000	2.6415457636222\\
293000000000	2.64406555803508\\
294000000000	2.6398263554839\\
295000000000	2.67848888953028\\
296000000000	2.70073244427932\\
297000000000	2.67116840589918\\
298000000000	2.72520658903074\\
299000000000	2.70169595973337\\
300000000000	2.79046274842776\\
};
\addlegendentry{$\Delta = 60$}

\addplot [color=orange,mark=square,mark repeat=25]
  table[row sep=crcr]{%
100000000000	0.440875946528241\\
101000000000	0.420353655361572\\
102000000000	0.453612758269428\\
103000000000	0.431877686620319\\
104000000000	0.457472941398784\\
105000000000	0.442724571687025\\
106000000000	0.473733376819041\\
107000000000	0.453529846817669\\
108000000000	0.483369827737135\\
109000000000	0.46570013080125\\
110000000000	0.502046955256519\\
111000000000	0.532176571324783\\
112000000000	0.520673372249791\\
113000000000	0.549256730559144\\
114000000000	0.528606732072012\\
115000000000	0.565378876175338\\
116000000000	0.551162880986822\\
117000000000	0.58119470116903\\
118000000000	0.565603101686296\\
119000000000	0.59897042906828\\
120000000000	0.590745511685209\\
121000000000	0.622836994678866\\
122000000000	0.615474737901989\\
123000000000	0.646147222232119\\
124000000000	0.627185287527532\\
125000000000	0.667168752013758\\
126000000000	0.655662654381139\\
127000000000	0.640293438944073\\
128000000000	0.674946833696732\\
129000000000	0.662254242068638\\
130000000000	0.70696689380576\\
131000000000	0.691940554670245\\
132000000000	0.73686650990491\\
133000000000	0.721249890957398\\
134000000000	0.752951864943763\\
135000000000	0.748135180934828\\
136000000000	0.787491787354166\\
137000000000	0.774403037668603\\
138000000000	0.81170430318791\\
139000000000	0.802051531489512\\
140000000000	0.801428908723312\\
141000000000	0.83750075028185\\
142000000000	0.836831129115811\\
143000000000	0.822848089232042\\
144000000000	0.856292296821604\\
145000000000	0.855252416346364\\
146000000000	0.897322163899272\\
147000000000	0.885908789929468\\
148000000000	0.926523267001977\\
149000000000	0.91823785795051\\
150000000000	0.921996758020249\\
151000000000	0.960768953544089\\
152000000000	0.963496730210345\\
153000000000	0.951547733908698\\
154000000000	0.986943895513348\\
155000000000	0.988653156281227\\
156000000000	1.03364153228535\\
157000000000	1.02379826795175\\
158000000000	1.01803795980356\\
159000000000	1.01260179128112\\
160000000000	1.06862254138586\\
161000000000	1.06063021251579\\
162000000000	1.06857150772326\\
163000000000	1.1067891722882\\
164000000000	1.09342785254914\\
165000000000	1.14808284908211\\
166000000000	1.14777964766392\\
167000000000	1.13925946929139\\
168000000000	1.18539858800722\\
169000000000	1.18281904597283\\
170000000000	1.19329557453584\\
171000000000	1.1862023302862\\
172000000000	1.24723249277904\\
173000000000	1.23719121488687\\
174000000000	1.22608769557222\\
175000000000	1.28424582335706\\
176000000000	1.28630454159011\\
177000000000	1.28110154201606\\
178000000000	1.32769896329624\\
179000000000	1.32757203261535\\
180000000000	1.3422430692534\\
181000000000	1.33758894651766\\
182000000000	1.35343399556647\\
183000000000	1.39407058187602\\
184000000000	1.38533107534021\\
185000000000	1.39756509924889\\
186000000000	1.45020933206171\\
187000000000	1.44645884872218\\
188000000000	1.44760397338694\\
189000000000	1.45010766207539\\
190000000000	1.51629094168221\\
191000000000	1.51547619507032\\
192000000000	1.533477350299\\
193000000000	1.52782211687664\\
194000000000	1.51745179141316\\
195000000000	1.58325246257081\\
196000000000	1.59120788835404\\
197000000000	1.5886292015303\\
198000000000	1.59167093999247\\
199000000000	1.59428462419416\\
200000000000	1.66759354025451\\
201000000000	1.66653502042822\\
202000000000	1.68851660759656\\
203000000000	1.68452145647469\\
204000000000	1.72570429013768\\
205000000000	1.74358143986936\\
206000000000	1.75476133114417\\
207000000000	1.75451355399538\\
208000000000	1.7583258254723\\
209000000000	1.76406554495306\\
210000000000	1.83976552154531\\
211000000000	1.84147164496735\\
212000000000	1.86850790107725\\
213000000000	1.86493152890774\\
214000000000	1.85840944594619\\
215000000000	1.88039552613432\\
216000000000	1.94326374266051\\
217000000000	1.89480616818999\\
218000000000	1.9492286868817\\
219000000000	1.95913894382149\\
220000000000	1.98900875117811\\
221000000000	1.9910765114749\\
222000000000	2.02107786652133\\
223000000000	2.06728015419799\\
224000000000	2.06164695674288\\
225000000000	2.08951355388752\\
226000000000	2.1043213508974\\
227000000000	2.10567828852145\\
228000000000	2.11475494190149\\
229000000000	2.12634702230096\\
230000000000	2.21057464608559\\
231000000000	2.16294827534544\\
232000000000	2.19940769739047\\
233000000000	2.24689772083828\\
234000000000	2.24179027901916\\
235000000000	2.27033624491757\\
236000000000	2.28755966306672\\
237000000000	2.29025591996771\\
238000000000	2.30140341250388\\
239000000000	2.31534482381042\\
240000000000	2.40359114127163\\
241000000000	2.3579230154076\\
242000000000	2.39587585281582\\
243000000000	2.44414756707203\\
244000000000	2.44019634457155\\
245000000000	2.47262773623755\\
246000000000	2.49289510105865\\
247000000000	2.4975790130772\\
248000000000	2.5114329986387\\
249000000000	2.5251840514396\\
250000000000	2.56758212785519\\
251000000000	2.57492675646773\\
252000000000	2.61773982481809\\
253000000000	2.61842913190323\\
254000000000	2.61219825734352\\
255000000000	2.64875185874031\\
256000000000	2.72166812697907\\
257000000000	2.67876717773741\\
258000000000	2.74274784717318\\
259000000000	2.70847485636564\\
260000000000	2.80414256441187\\
261000000000	2.76220371292042\\
262000000000	2.81018726910112\\
263000000000	2.80928157884437\\
264000000000	2.85501800606303\\
265000000000	2.89663331237016\\
266000000000	2.92073653874723\\
267000000000	2.87867428238261\\
268000000000	2.94381692437704\\
269000000000	2.91130357677307\\
270000000000	3.01398658596715\\
271000000000	2.96981120664446\\
272000000000	3.0198460845503\\
273000000000	3.07218431871722\\
274000000000	3.07023855918952\\
275000000000	3.11342148849757\\
276000000000	3.13784843338756\\
277000000000	3.09795622779049\\
278000000000	3.16755810997015\\
279000000000	3.1342653416044\\
280000000000	3.23995481703522\\
281000000000	3.1982821688513\\
282000000000	3.2544519118792\\
283000000000	3.25484223673392\\
284000000000	3.25091614773299\\
285000000000	3.29959481875542\\
286000000000	3.3767284150345\\
287000000000	3.33621285007812\\
288000000000	3.40610542909809\\
289000000000	3.3768981471604\\
290000000000	3.43913364548382\\
291000000000	3.44709230640601\\
292000000000	3.50571920989714\\
293000000000	3.5094336289671\\
294000000000	3.50435874237223\\
295000000000	3.55502948527423\\
296000000000	3.58436307653373\\
297000000000	3.54679604399335\\
298000000000	3.61703543886188\\
299000000000	3.587330611265\\
300000000000	3.70266557085993\\
};
\addlegendentry{$\Delta = 80$}

\addplot [color=magenta]
  table[row sep=crcr]{%
100000000000	0.538327668811101\\
101000000000	0.514662730812232\\
102000000000	0.554187571065134\\
103000000000	0.529011749996833\\
104000000000	0.559493818628776\\
105000000000	0.542541004575314\\
106000000000	0.579505210143205\\
107000000000	0.55600949631972\\
108000000000	0.591629625562262\\
109000000000	0.571102998942297\\
110000000000	0.614511516758653\\
111000000000	0.650313731445729\\
112000000000	0.63733292912399\\
113000000000	0.671308209970201\\
114000000000	0.647406266337569\\
115000000000	0.69116384538811\\
116000000000	0.674914116862979\\
117000000000	0.710652821747715\\
118000000000	0.692741255578033\\
119000000000	0.732467303732875\\
120000000000	0.723333538389714\\
121000000000	0.761515572275839\\
122000000000	0.753427975404108\\
123000000000	0.789901354109657\\
124000000000	0.768005547461659\\
125000000000	0.815570067665139\\
126000000000	0.802567075548122\\
127000000000	0.784814092291142\\
128000000000	0.82617194260447\\
129000000000	0.811620914870093\\
130000000000	0.864936726963661\\
131000000000	0.847653205907928\\
132000000000	0.901162006233114\\
133000000000	0.883220907064464\\
134000000000	0.920966189221262\\
135000000000	0.915887276804528\\
136000000000	0.962691879818556\\
137000000000	0.947811274489074\\
138000000000	0.992146735877264\\
139000000000	0.98137248800142\\
140000000000	0.981268426059978\\
141000000000	1.02419711100915\\
142000000000	1.02407345841933\\
143000000000	1.00801963095697\\
144000000000	1.0478890593095\\
145000000000	1.04727957853423\\
146000000000	1.09735385294737\\
147000000000	1.08443876307177\\
148000000000	1.13273684399057\\
149000000000	1.12357523907035\\
150000000000	1.12869331048439\\
151000000000	1.174816982277\\
152000000000	1.17874488288113\\
153000000000	1.16515489360968\\
154000000000	1.20730070145945\\
155000000000	1.20999413825144\\
156000000000	1.26346631380736\\
157000000000	1.25247310940121\\
158000000000	1.24626516610759\\
159000000000	1.24038881953853\\
160000000000	1.3071220658299\\
161000000000	1.29826869010027\\
162000000000	1.3083568384096\\
163000000000	1.35385530323093\\
164000000000	1.3386030811069\\
165000000000	1.40360776468427\\
166000000000	1.40394558416888\\
167000000000	1.39446578413626\\
168000000000	1.44933367091578\\
169000000000	1.44696053284794\\
170000000000	1.46008904565434\\
171000000000	1.45228172222596\\
172000000000	1.52487981915366\\
173000000000	1.51363685290635\\
174000000000	1.50106108949646\\
175000000000	1.57024630439725\\
176000000000	1.57338662168692\\
177000000000	1.56785997346414\\
178000000000	1.62325876035995\\
179000000000	1.62380598630704\\
180000000000	1.64192716546073\\
181000000000	1.63704912746431\\
182000000000	1.65655859937541\\
183000000000	1.70489770401285\\
184000000000	1.69517920976889\\
185000000000	1.71039207188686\\
186000000000	1.77297657953289\\
187000000000	1.76922078951406\\
188000000000	1.77125415493394\\
189000000000	1.77488366949842\\
190000000000	1.85356359239155\\
191000000000	1.85330521772785\\
192000000000	1.8753866518092\\
193000000000	1.86934037827666\\
194000000000	1.85763761943003\\
195000000000	1.93591044429026\\
196000000000	1.94605880309355\\
197000000000	1.94367038026213\\
198000000000	1.94794531801032\\
199000000000	1.95169473558671\\
200000000000	2.03889006050607\\
201000000000	2.03833064867044\\
202000000000	2.06514195007191\\
203000000000	2.06106655719336\\
204000000000	2.11001553852515\\
205000000000	2.13195091413461\\
206000000000	2.14593071439781\\
207000000000	2.1463209083016\\
208000000000	2.15152138503961\\
209000000000	2.15900385837291\\
210000000000	2.24898816958823\\
211000000000	2.25172636030868\\
212000000000	2.28453798227869\\
213000000000	2.28098758816278\\
214000000000	2.27390433800151\\
215000000000	2.30072398212435\\
216000000000	2.37542086654161\\
217000000000	2.31917796355782\\
218000000000	2.38391926144123\\
219000000000	2.39638368165892\\
220000000000	2.43257035413064\\
221000000000	2.43571059134605\\
222000000000	2.47205731883572\\
223000000000	2.52692439928293\\
224000000000	2.52095268120337\\
225000000000	2.55475028813574\\
226000000000	2.57304115543956\\
227000000000	2.57534995269934\\
228000000000	2.5868223052591\\
229000000000	2.60128111992786\\
230000000000	2.70128920618884\\
231000000000	2.64615182268287\\
232000000000	2.69017840612475\\
233000000000	2.74657760126037\\
234000000000	2.74122843702456\\
235000000000	2.77583275586201\\
236000000000	2.79699213438378\\
237000000000	2.80089515850312\\
238000000000	2.81483161930477\\
239000000000	2.83208639244233\\
240000000000	2.93682817938968\\
241000000000	2.88406356931559\\
242000000000	2.92985257948398\\
243000000000	2.98714755540804\\
244000000000	2.98318727808863\\
245000000000	3.02239562260637\\
246000000000	3.04716914341652\\
247000000000	3.0534491178927\\
248000000000	3.07060890476457\\
249000000000	3.08764493807501\\
250000000000	3.13869007936747\\
251000000000	3.14812527088879\\
252000000000	3.1996547025588\\
253000000000	3.20119530119345\\
254000000000	3.19450121753027\\
255000000000	3.23861840491273\\
256000000000	3.32510170745044\\
257000000000	3.27567282274577\\
258000000000	3.3515934320095\\
259000000000	3.31235811731165\\
260000000000	3.42586136781415\\
261000000000	3.37757889675129\\
262000000000	3.4352562680824\\
263000000000	3.43489633773046\\
264000000000	3.48916799983296\\
265000000000	3.5392483706576\\
266000000000	3.56856758516734\\
267000000000	3.52012348452679\\
268000000000	3.59742687242162\\
269000000000	3.56027996610061\\
270000000000	3.68209366283775\\
271000000000	3.63117400915532\\
272000000000	3.69127926647196\\
273000000000	3.75332979302965\\
274000000000	3.75177927032297\\
275000000000	3.80370948549719\\
276000000000	3.83341084966743\\
277000000000	3.78758106474383\\
278000000000	3.87013319871963\\
279000000000	3.83211130186348\\
280000000000	3.95741971052542\\
281000000000	3.90952966906783\\
282000000000	3.97688331724362\\
283000000000	3.97808752407282\\
284000000000	3.974157054344\\
285000000000	4.03263678743396\\
286000000000	4.12402153674762\\
287000000000	4.07753846256088\\
288000000000	4.16036173403213\\
289000000000	4.12726390473922\\
290000000000	4.20178819246287\\
291000000000	4.21197588399233\\
292000000000	4.28219162839631\\
293000000000	4.28736143492812\\
294000000000	4.28210584625424\\
295000000000	4.34290392980528\\
296000000000	4.37841510944406\\
297000000000	4.33538649650514\\
298000000000	4.41865120025875\\
299000000000	4.38493307941826\\
300000000000	4.52158420761473\\
};
\addlegendentry{$\Delta = 100$}

\end{axis}

\end{tikzpicture}%

==> Figures/GlobalCostFunctionVSExponentialDecrease.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.35\linewidth,
	height=0.12\textheight,
	font=\footnotesize,
	scale only axis,
	scaled ticks=false, 
	tick label style={/pgf/number format/fixed},
	xmin=0.007,
	xmax=0.008,
	xlabel style={font=\color{white!15!black}},
	xlabel={$1000\times a$},
	xtick={0.007,0.0072,0.0074,0.0076,0.0078,0.008},
	xticklabels={$7$,$7.2$,$7.4$,$7.6$,$7.8$,$8$},
	ymin=0,
	ymax=3,
	ylabel={$J$ (in \% of $N$)},
	ylabel style={font=\color{white!15!black},anchor=south west, at={(0.3,0.15)}},
	axis background/.style={fill=white},
	%axis x line*=bottom,
	%axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend columns=2,
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, anchor=south east, at={(1,1.1)}}
]
\addplot [color=mycolor1,mark=+,mark repeat=2]
  table[row sep=crcr]{%
0.007	2.32052353820114\\
0.0071	2.35309297778692\\
0.0072	2.38563887035604\\
0.0073	2.41816093162389\\
0.0074	2.450658878312\\
0.0075	2.48313242815651\\
0.0076	2.51558129992278\\
0.0077	2.54800521341553\\
0.0078	2.58040388949011\\
0.0079	2.6127770500637\\
0.008	2.64512441812558\\
};
\addlegendentry{$b = 0.8$}

\addplot [color=mycolor2,mark=o,mark repeat=2]
  table[row sep=crcr]{%
0.007	1.74039363941796\\
0.0071	1.76482073725057\\
0.0072	1.7892301750687\\
0.0073	1.81362173965954\\
0.0074	1.83799521856439\\
0.0075	1.86235040008687\\
0.0076	1.88668707330119\\
0.0077	1.91100502806104\\
0.0078	1.93530405500915\\
0.0079	1.95958394558322\\
0.008	1.98384449202597\\
};
\addlegendentry{$b = 0.85$}

\addplot [color=white!50!green,mark=x,mark repeat=2]
  table[row sep=crcr]{%
0.007	1.16026301579494\\
0.0071	1.1765477584632\\
0.0072	1.19282072793665\\
0.0073	1.20908178207308\\
0.0074	1.22533077923422\\
0.0075	1.24156757828838\\
0.0076	1.25779203861986\\
0.0077	1.27400402013116\\
0.0078	1.29020338325053\\
0.0079	1.30638998893701\\
0.008	1.32256369868616\\
};
\addlegendentry{$b = 0.9$}

\addplot [color=orange,mark=square,mark repeat=2]
  table[row sep=crcr]{%
0.007	0.580131773793413\\
0.0071	0.58827414996182\\
0.0072	0.596410639598788\\
0.0073	0.604541171633666\\
0.0074	0.612665675247659\\
0.0075	0.620784079874959\\
0.0076	0.628896315207517\\
0.0077	0.637002311197521\\
0.0078	0.645101998058206\\
0.0079	0.653195306269994\\
0.008	0.661282166580279\\
};
\addlegendentry{$b = 0.95$}

\end{axis}

\end{tikzpicture}%

==> Figures/GlobalCostFunctionVSFloor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.35\linewidth,
	height=0.12\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=0.8,
	xmax=1,
	xlabel style={font=\color{white!15!black}},
	xlabel={$b$},
	ymin=0,
	ymax=3,
	ylabel={$J$ (in \% of $N$)},
	ylabel style={font=\color{white!15!black},anchor=south west, at={(0.3,0.15)}},
	axis background/.style={fill=white},
	%axis x line*=bottom,
	%axis y line*=left,
	xmajorgrids,
	ymajorgrids,
	legend columns=2,
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny, anchor=south east, at={(1,1.1)}}
]
%\addplot [color=blue]
  %table[row sep=crcr]{%
%0.8	2.32052353820114\\
%0.81	2.20449762235381\\
%0.82	2.08847167347627\\
%0.83	1.972445692668\\
%0.84	1.85641968097995\\
%0.85	1.74039363941796\\
%0.86	1.62436756894447\\
%0.87	1.508341470481\\
%0.88	1.39231534491011\\
%0.89	1.27628919307745\\
%0.9	1.16026301579483\\
%0.91	1.04423681383997\\
%0.92	0.928210587959488\\
%0.93	0.81218433887037\\
%0.94	0.696158067261465\\
%0.95	0.580131773793413\\
%0.96	0.464105459102782\\
%0.97	0.34807912380096\\
%0.98	0.232052768476121\\
%0.99	0.116026393694202\\
%};
%\addlegendentry{$a = 0.007$}

\addplot [color=mycolor1,mark=+,mark repeat=4]
  table[row sep=crcr]{%
0.8	2.38563887035604\\
0.81	2.26635719760238\\
0.82	2.14707549057852\\
0.83	2.02779375042751\\
0.84	1.90851197824232\\
0.85	1.7892301750687\\
0.86	1.66994834190639\\
0.87	1.55066647971398\\
0.88	1.43138458940777\\
0.89	1.31210267186791\\
0.9	1.19282072793669\\
0.91	1.0735387584226\\
0.92	0.954256764101846\\
0.93	0.834974745719008\\
0.94	0.715692703988735\\
0.95	0.596410639598788\\
0.96	0.477128553209194\\
0.97	0.357846445455223\\
0.98	0.238564316947476\\
0.99	0.119282168273782\\
};
\addlegendentry{$a = 0.0072$}

\addplot [color=mycolor2,mark=o,mark repeat=4]
  table[row sep=crcr]{%
0.8	2.450658878312\\
0.81	2.32812621512576\\
0.82	2.20559351639598\\
0.83	2.08306078330998\\
0.84	1.96052801700415\\
0.85	1.83799521856439\\
0.86	1.71546238903052\\
0.87	1.59292952939729\\
0.88	1.4703966406176\\
0.89	1.34786372360471\\
0.9	1.2253307792342\\
0.91	1.10279780834522\\
0.92	0.980264811744458\\
0.93	0.857731790204097\\
0.94	0.735198744467469\\
0.95	0.612665675247659\\
0.96	0.490132583230374\\
0.97	0.367599469074809\\
0.98	0.245066333414912\\
0.99	0.122533176861117\\
};
\addlegendentry{$a = 0.0074$}

\addplot [color=white!50!green,mark=x,mark repeat=4]
  table[row sep=crcr]{%
0.8	2.51558129992278\\
0.81	2.38980252588666\\
0.82	2.26402371499933\\
0.83	2.13824486849454\\
0.84	2.0124659875524\\
0.85	1.88668707330119\\
0.86	1.76090812681997\\
0.87	1.63512914914206\\
0.88	1.50935014125743\\
0.89	1.38357110411352\\
0.9	1.2577920386198\\
0.91	1.13201294564792\\
0.92	1.00623382603382\\
0.93	0.880454680580378\\
0.94	0.754675510058189\\
0.95	0.628896315207517\\
0.96	0.503117096740613\\
0.97	0.37733785534052\\
0.98	0.25155859166589\\
0.99	0.125779306349216\\
};
\addlegendentry{$a = 0.0076$}

\addplot [color=orange,mark=square,mark repeat=4]
  table[row sep=crcr]{%
0.8	2.58040388949011\\
0.81	2.45138399647297\\
0.82	2.32236406526264\\
0.83	2.19334409714097\\
0.84	2.06432409333276\\
0.85	1.93530405500915\\
0.86	1.80628398329095\\
0.87	1.67726387925\\
0.88	1.54824374391364\\
0.89	1.41922357826607\\
0.9	1.29020338325063\\
0.91	1.16118315977127\\
0.92	1.03216290869604\\
0.93	0.903142630857712\\
0.94	0.774122327055693\\
0.95	0.645101998058206\\
0.96	0.516081644603528\\
0.97	0.387061267400612\\
0.98	0.258040867132359\\
0.99	0.129020444454964\\
};
\addlegendentry{$a = 0.0078$}

%
%\addplot [color=magenta]
  %table[row sep=crcr]{%
%0.8	2.64512441812558\\
%0.81	2.51286850944094\\
%0.82	2.380612561188\\
%0.83	2.24835657469626\\
%0.84	2.11610055123713\\
%0.85	1.98384449202597\\
%0.86	1.85158839822498\\
%0.87	1.71933227094695\\
%0.88	1.58707611125786\\
%0.89	1.4548199201781\\
%0.9	1.32256369868622\\
%0.91	1.19030744772014\\
%0.92	1.05805116818016\\
%0.93	0.925794860929419\\
%0.94	0.793538526797311\\
%0.95	0.661282166580279\\
%0.96	0.52902578104389\\
%0.97	0.396769370923644\\
%0.98	0.264512936926964\\
%0.99	0.132256479733872\\
%};
%\addlegendentry{$a = 0.008$}

\end{axis}

\end{tikzpicture}%

==> Figures/GlobalCostFunctionVSSpacing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.50000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.2\textheight,
	font=\footnotesize,
	scale only axis,
	xmin=0,
	xmax=100,
	xlabel style={font=\color{white!15!black}},
	xlabel={$\Delta$},
	ymin=0,
	ymax=5,
	ytick={0,1,...,5},
	ylabel style={font=\color{white!15!black},anchor=south west,at={(0.15,0.25)}},
	ylabel={$J$ (in \% of $\N$)},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.01,0.99)}, anchor=north west, font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=+]
  table[row sep=crcr]{%
1	2.02707641783206e-06\\
13	0.0721915932663464\\
25	0.13904144775202\\
37	0.205249418884701\\
49	0.270810587690651\\
61	0.337858204816732\\
73	0.401608301431544\\
85	0.465712263362994\\
97	0.528143836161177\\
109	0.580633707160072\\
};
\addlegendentry{$F_c =100$GHz}

\addplot [color=mycolor2,mark=o]
  table[row sep=crcr]{%
1	4.22453571014003e-06\\
13	0.150330664420917\\
25	0.289635072409689\\
37	0.427783335769572\\
49	0.564844407681475\\
61	0.705505968307718\\
73	0.839568563352011\\
85	0.974985499760783\\
97	1.1074200609417\\
109	1.21859248651378\\
};
\addlegendentry{$F_c =150$GHz}

\addplot [color=white!50!green,mark=x]
  table[row sep=crcr]{%
1	7.65414366332706e-06\\
13	0.272460242857586\\
25	0.524851413160932\\
37	0.774989299214657\\
49	1.0229292297363\\
61	1.27694661781814\\
73	1.51877074905684\\
85	1.76249933946547\\
97	2.00037750748958\\
109	2.20024045822937\\
};
\addlegendentry{$F_c =200$GHz}

\addplot [color=orange,mark=square]
  table[row sep=crcr]{%
1	1.17878853900244e-05\\
13	0.419631986485036\\
25	0.808335207050492\\
37	1.19353233692631\\
49	1.57529288073803\\
61	1.96631323043822\\
73	2.33850108053564\\
85	2.71349906630894\\
97	3.07938674149245\\
109	3.38683812667687\\
};
\addlegendentry{$F_c =250$GHz}

\addplot [color=magenta]
  table[row sep=crcr]{%
1	1.70219173423192e-05\\
13	0.606185308327067\\
25	1.1675336834695\\
37	1.72352369670679\\
49	2.27412740942595\\
61	2.83729509451847\\
73	3.37282074703318\\
85	3.91141620549373\\
97	4.43604840584075\\
109	4.87712922054349\\
};
\addlegendentry{$F_c =300$GHz}

\end{axis}

\end{tikzpicture}%

==> Figures/MapTR3GPPToExponentialModel_Fc300GHz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width = 0.75\linewidth,
	height = 0.15\textheight,
	scale only axis,
	xmin=0,
	xmax=4095,
	xlabel style={font=\color{white!15!black}},
	xlabel={$j$},
	ymin=0,
	ymax=1,
	ylabel style={font=\color{white!15!black}},
	ylabel={$\gamma(j)$},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1)}, anchor=north east, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
100	0.942554025560139\\
200	0.894362768668474\\
300	0.852840422087614\\
400	0.817143067173866\\
500	0.787307759757519\\
600	0.762726891818712\\
700	0.742896125751444\\
800	0.727023702396925\\
900	0.715012894837403\\
1000	0.705899494501558\\
1100	0.699299520532305\\
1200	0.694685796515238\\
1300	0.691551005023044\\
1400	0.690159999140768\\
1500	0.689908201323809\\
1600	0.690560610617152\\
1700	0.691932837029421\\
1800	0.693497787581809\\
1900	0.695034107980669\\
2000	0.696700624741019\\
2100	0.698549849706597\\
2200	0.699950908041325\\
2300	0.701347919431434\\
2400	0.702231075786344\\
2500	0.70247864972924\\
2600	0.702318862452737\\
2700	0.701457782980242\\
2800	0.7002047931094\\
2900	0.699346899081245\\
3000	0.698366091101431\\
3100	0.697034088089123\\
3200	0.695645697049965\\
3300	0.694642020286585\\
3400	0.69316886642892\\
3500	0.691747674841997\\
3600	0.690510107282217\\
3700	0.689168619792227\\
3800	0.687963489602672\\
3900	0.687590727105572\\
4000	0.687152545933735\\
};
\addlegendentry{TR3GPP}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
100	0.935344654452915\\
200	0.88345752426262\\
300	0.841817126912582\\
400	0.80839992528455\\
500	0.781581992802751\\
600	0.760060097863619\\
700	0.742788372607193\\
800	0.728927488415667\\
900	0.717803868295586\\
1000	0.708876954047828\\
1100	0.701712937556203\\
1200	0.695963679652761\\
1300	0.691349792110914\\
1400	0.687647060626897\\
1500	0.684675549007166\\
1600	0.682290855073968\\
1700	0.680377093365189\\
1800	0.678841263619074\\
1900	0.677608731377346\\
2000	0.676619601084265\\
2100	0.675825805430433\\
2200	0.675188769496492\\
2300	0.674677536184526\\
2400	0.67426726184153\\
2500	0.673938008968953\\
2600	0.673673777349427\\
2700	0.673461726507742\\
2800	0.673291551721165\\
2900	0.673154983255998\\
3000	0.673045384495493\\
3100	0.672957429429954\\
3200	0.672886843836483\\
3300	0.672830197570857\\
3400	0.672784737877858\\
3500	0.672748255619677\\
3600	0.672718977921694\\
3700	0.672695482018702\\
3800	0.672676626114876\\
3900	0.672661493897603\\
4000	0.672649350008786\\
};
\addlegendentry{$\mathbb{E}_\N(a,b)$}

\end{axis}

\end{tikzpicture}%

==> Figures/Map_TR3GPP38.808_Set1_UE_To_ExponentialFast_ExponentialDecreaseVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=7.833in,
at={(2.6in,1.057in)},
scale only axis,
xmin=100000000000,
xmax=300000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$F_c$},
ymin=0.00464,
ymax=0.00484,
ylabel style={font=\color{white!15!black}},
ylabel={$a$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
100000000000	0.00464455173037122\\
101000000000	0.00464481719461351\\
102000000000	0.00464489113202888\\
103000000000	0.00464509176179083\\
104000000000	0.00464531599298422\\
105000000000	0.00464547738407581\\
106000000000	0.00464582030930506\\
107000000000	0.00464627951288492\\
108000000000	0.00464651203243859\\
109000000000	0.00464679122594071\\
110000000000	0.00464701876959784\\
111000000000	0.00464737597292306\\
112000000000	0.00464763198276565\\
113000000000	0.00464798538317258\\
114000000000	0.0046483725613569\\
115000000000	0.00464872729551724\\
116000000000	0.00464923653998036\\
117000000000	0.00464985733572807\\
118000000000	0.00465029865444185\\
119000000000	0.00465078085000525\\
120000000000	0.00465121213358404\\
121000000000	0.00465175930713885\\
122000000000	0.00465226823960021\\
123000000000	0.00465278415669975\\
124000000000	0.00465331047295702\\
125000000000	0.0046538240280611\\
126000000000	0.00465439123871365\\
127000000000	0.0046550388880029\\
128000000000	0.0046556583117637\\
129000000000	0.0046562701250442\\
130000000000	0.00465684321839296\\
131000000000	0.00465743741649162\\
132000000000	0.00465799321619885\\
133000000000	0.0046585562141076\\
134000000000	0.0046591293392667\\
135000000000	0.00465968989572071\\
136000000000	0.0046603042621064\\
137000000000	0.0046609984599302\\
138000000000	0.00466166437388264\\
139000000000	0.00466232335618876\\
140000000000	0.00466294345097616\\
141000000000	0.00466358548972593\\
142000000000	0.00466418872488879\\
143000000000	0.00466479941924\\
144000000000	0.00466541998564301\\
145000000000	0.00466602824173877\\
146000000000	0.00466669046885331\\
147000000000	0.00466743191256124\\
148000000000	0.00466814501479021\\
149000000000	0.00466885214274438\\
150000000000	0.00466952016821237\\
151000000000	0.00467020406174656\\
152000000000	0.0046708533350233\\
153000000000	0.00467150976123143\\
154000000000	0.00467217510979436\\
155000000000	0.0046728277034949\\
156000000000	0.00467353356374968\\
157000000000	0.00467431713130718\\
158000000000	0.00467507142021397\\
159000000000	0.00467582098360562\\
160000000000	0.00467653009237859\\
161000000000	0.00467725424338507\\
162000000000	0.00467794382908846\\
163000000000	0.00467864081834286\\
164000000000	0.00467934666223647\\
165000000000	0.00468004069166221\\
166000000000	0.00468078883125436\\
167000000000	0.00468161507244213\\
168000000000	0.00468241324559706\\
169000000000	0.00468320052774209\\
170000000000	0.00468395683838744\\
171000000000	0.00468472732297012\\
172000000000	0.00468546453761599\\
173000000000	0.00468621013390862\\
174000000000	0.00468696465313844\\
175000000000	0.00468770816147963\\
176000000000	0.00468850544102391\\
177000000000	0.00468937970596949\\
178000000000	0.00469022521346711\\
179000000000	0.00469105937681264\\
180000000000	0.00469184952089135\\
181000000000	0.00469266138670693\\
182000000000	0.00469343906169127\\
183000000000	0.00469422398854943\\
184000000000	0.00469501611349706\\
185000000000	0.00469579861944647\\
186000000000	0.00469663252304589\\
187000000000	0.00469754216911818\\
188000000000	0.00469842276934727\\
189000000000	0.0046992923427684\\
190000000000	0.00470011833540368\\
191000000000	0.00470097098487239\\
192000000000	0.00470178649238073\\
193000000000	0.00470261161791009\\
194000000000	0.0047034456318434\\
195000000000	0.00470426332045481\\
196000000000	0.00470514114487938\\
197000000000	0.00470609576062014\\
198000000000	0.00470702297658219\\
199000000000	0.00470794043224586\\
200000000000	0.00470881622036064\\
201000000000	0.00470972146600033\\
202000000000	0.00471059002999354\\
203000000000	0.00471147013299252\\
204000000000	0.00471235884644774\\
205000000000	0.00471323067879426\\
206000000000	0.00471416306717825\\
207000000000	0.00471517115459183\\
208000000000	0.00471615141414876\\
209000000000	0.00471712662077649\\
210000000000	0.00471805275428063\\
211000000000	0.00471900509588467\\
212000000000	0.00471992578820566\\
213000000000	0.00472085088736913\\
214000000000	0.00472178090945574\\
215000000000	0.00472269925377952\\
216000000000	0.00472367774477014\\
217000000000	0.00472472957463586\\
218000000000	0.00472575162348545\\
219000000000	0.00472676739996304\\
220000000000	0.00472773787336006\\
221000000000	0.00472872398180362\\
222000000000	0.00472967780141107\\
223000000000	0.0047306338345435\\
224000000000	0.00473159311351043\\
225000000000	0.00473253915568886\\
226000000000	0.00473354742987607\\
227000000000	0.00473462889160123\\
228000000000	0.00473568210187191\\
229000000000	0.00473673287696738\\
230000000000	0.00473774116552624\\
231000000000	0.00473876950737104\\
232000000000	0.00473976345627988\\
233000000000	0.00474076938992888\\
234000000000	0.00474178255451581\\
235000000000	0.0047427920681772\\
236000000000	0.00474386131402579\\
237000000000	0.00474500576096242\\
238000000000	0.00474612381094462\\
239000000000	0.00474724383966133\\
240000000000	0.00474831950506613\\
241000000000	0.00474941498436565\\
242000000000	0.00475047549482768\\
243000000000	0.00475154632137437\\
244000000000	0.00475262270381286\\
245000000000	0.00475369553665434\\
246000000000	0.004754826350286\\
247000000000	0.00475603003559675\\
248000000000	0.0047572061717276\\
249000000000	0.00475837549102677\\
250000000000	0.00475950586684481\\
251000000000	0.0047606599985088\\
252000000000	0.00476177366847351\\
253000000000	0.00476290195895583\\
254000000000	0.00476403437180051\\
255000000000	0.00476515127957803\\
256000000000	0.00476633082210072\\
257000000000	0.00476758105887535\\
258000000000	0.004768802182182\\
259000000000	0.00477001533792958\\
260000000000	0.00477118783568042\\
261000000000	0.0047723766465535\\
262000000000	0.00477352728570992\\
263000000000	0.00477469202027497\\
264000000000	0.00477585888624013\\
265000000000	0.004777009481222\\
266000000000	0.00477822359065505\\
267000000000	0.00477950720259196\\
268000000000	0.00478076229659885\\
269000000000	0.00478201114361883\\
270000000000	0.00478322133066245\\
271000000000	0.00478445031633151\\
272000000000	0.00478564788638567\\
273000000000	0.00478685809596457\\
274000000000	0.00478807286812931\\
275000000000	0.00478927465894778\\
276000000000	0.00479053673329079\\
277000000000	0.00479187474554391\\
278000000000	0.00479319331078678\\
279000000000	0.00479450167218288\\
280000000000	0.00479577460974709\\
281000000000	0.00479706797423475\\
282000000000	0.00479833137611002\\
283000000000	0.00479960908762446\\
284000000000	0.0048008906021906\\
285000000000	0.00480215929272188\\
286000000000	0.0048034887171514\\
287000000000	0.00480489297419175\\
288000000000	0.00480627560238917\\
289000000000	0.00480765426371858\\
290000000000	0.00480899000704353\\
291000000000	0.00481024094460117\\
292000000000	0.00481154803714297\\
293000000000	0.00481276513317892\\
294000000000	0.0048139626493612\\
295000000000	0.00481515900394676\\
296000000000	0.00481622486821571\\
297000000000	0.00481725015620605\\
298000000000	0.00481839150222182\\
299000000000	0.00481943857500727\\
300000000000	0.00482046881745155\\
301000000000	0.00482134834300517\\
302000000000	0.00482224977876583\\
303000000000	0.00482300942277808\\
304000000000	0.00482371451213394\\
305000000000	0.00482439405360872\\
306000000000	0.00482487570864681\\
307000000000	0.00482528296542383\\
308000000000	0.00482586923419687\\
309000000000	0.00482632971158572\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=20in,
height=9.611in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/Map_TR3GPP38.808_Set1_UE_To_ExponentialFast_FloorVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.5in,
height=7.833in,
at={(2.6in,1.057in)},
scale only axis,
xmin=100000000000,
xmax=300000000000,
xlabel style={font=\color{white!15!black}},
xlabel={$F_c$},
ymin=0.8,
ymax=0.98,
ylabel style={font=\color{white!15!black}},
ylabel={$b$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendentry{data1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
100000000000	0.976756321674489\\
101000000000	0.976563258276336\\
102000000000	0.976340443906168\\
103000000000	0.976085801517731\\
104000000000	0.975796938188052\\
105000000000	0.975472920693832\\
106000000000	0.975114934566259\\
107000000000	0.974726294268021\\
108000000000	0.974309441201375\\
109000000000	0.973871621353568\\
110000000000	0.973416434988087\\
111000000000	0.972938176435863\\
112000000000	0.972455857005986\\
113000000000	0.971969778903062\\
114000000000	0.971479730529578\\
115000000000	0.97098534615024\\
116000000000	0.970486549831391\\
117000000000	0.969983782502495\\
118000000000	0.969475646905197\\
119000000000	0.968963886000281\\
120000000000	0.968447836232172\\
121000000000	0.967928948217447\\
122000000000	0.967406091147118\\
123000000000	0.966879602136661\\
124000000000	0.966349235191461\\
125000000000	0.965814560349167\\
126000000000	0.965275480705953\\
127000000000	0.964732499643462\\
128000000000	0.964184018304508\\
129000000000	0.96363202313779\\
130000000000	0.963075775733216\\
131000000000	0.962516935031554\\
132000000000	0.961954225629636\\
133000000000	0.961388020791282\\
134000000000	0.960818037972458\\
135000000000	0.960243778192203\\
136000000000	0.959665121402221\\
137000000000	0.959082636750767\\
138000000000	0.958494512743158\\
139000000000	0.957902991902162\\
140000000000	0.957307258471253\\
141000000000	0.956709191156892\\
142000000000	0.956107363768838\\
143000000000	0.955502186961802\\
144000000000	0.954893339601836\\
145000000000	0.954280249017222\\
146000000000	0.953662769877517\\
147000000000	0.953041540240082\\
148000000000	0.952414525476767\\
149000000000	0.951784236127257\\
150000000000	0.951149776706173\\
151000000000	0.950513256573911\\
152000000000	0.94987309298246\\
153000000000	0.949229735227699\\
154000000000	0.948582821664331\\
155000000000	0.947931701386263\\
156000000000	0.947276201683448\\
157000000000	0.946617032484854\\
158000000000	0.945951926099174\\
159000000000	0.945283672355059\\
160000000000	0.944611293766768\\
161000000000	0.943937140657844\\
162000000000	0.943259468388641\\
163000000000	0.942578766156557\\
164000000000	0.941894630009437\\
165000000000	0.941206326400698\\
166000000000	0.94051365318698\\
167000000000	0.939817394943867\\
168000000000	0.939115041575171\\
169000000000	0.938409672774276\\
170000000000	0.937700226895886\\
171000000000	0.936989304932952\\
172000000000	0.936274995470214\\
173000000000	0.935557828879055\\
174000000000	0.934837357237391\\
175000000000	0.93411276009829\\
176000000000	0.933383803878588\\
177000000000	0.93265135038109\\
178000000000	0.931912638370652\\
179000000000	0.931171047261567\\
180000000000	0.930425429203448\\
181000000000	0.929678644939913\\
182000000000	0.928928611857529\\
183000000000	0.928175902787924\\
184000000000	0.927420024314541\\
185000000000	0.926660064985071\\
186000000000	0.925895757820653\\
187000000000	0.925128044231207\\
188000000000	0.924353903733881\\
189000000000	0.923577024579288\\
190000000000	0.922796170781422\\
191000000000	0.922014471270738\\
192000000000	0.921229668284387\\
193000000000	0.920442378415653\\
194000000000	0.919652061373137\\
195000000000	0.918857710757303\\
196000000000	0.918059024291594\\
197000000000	0.917257025166538\\
198000000000	0.916448426183764\\
199000000000	0.915637232785915\\
200000000000	0.914822119037144\\
201000000000	0.914006489827772\\
202000000000	0.913187908773875\\
203000000000	0.912367037547929\\
204000000000	0.911543287752721\\
205000000000	0.910715554270887\\
206000000000	0.909883497683292\\
207000000000	0.909048224923115\\
208000000000	0.908206175263102\\
209000000000	0.907361678917269\\
210000000000	0.906513318303331\\
211000000000	0.905664781365318\\
212000000000	0.904813450112794\\
213000000000	0.903960032631708\\
214000000000	0.903103891342173\\
215000000000	0.902243818817474\\
216000000000	0.901379436711236\\
217000000000	0.900511937445494\\
218000000000	0.899637480616602\\
219000000000	0.898760727998546\\
220000000000	0.897880168784913\\
221000000000	0.896999780374185\\
222000000000	0.896116760675155\\
223000000000	0.895231865538517\\
224000000000	0.894344407283195\\
225000000000	0.893453072768195\\
226000000000	0.892557442998473\\
227000000000	0.891658797411554\\
228000000000	0.89075301045503\\
229000000000	0.889845081448651\\
230000000000	0.888933404904375\\
231000000000	0.888022253370978\\
232000000000	0.887108638656688\\
233000000000	0.886193365745092\\
234000000000	0.885275696097449\\
235000000000	0.884354207647364\\
236000000000	0.88342843909583\\
237000000000	0.882499758199865\\
238000000000	0.881563749468239\\
239000000000	0.880625754939722\\
240000000000	0.879684073108606\\
241000000000	0.878743276655242\\
242000000000	0.877800189783595\\
243000000000	0.876855667994664\\
244000000000	0.875908921300785\\
245000000000	0.874958415699703\\
246000000000	0.874003646002073\\
247000000000	0.873046069363408\\
248000000000	0.872080976250948\\
249000000000	0.871114055775822\\
250000000000	0.870143509201338\\
251000000000	0.869174213598645\\
252000000000	0.868202804559807\\
253000000000	0.867230189503267\\
254000000000	0.866255526568997\\
255000000000	0.865277167015603\\
256000000000	0.8642945602486\\
257000000000	0.863309253674313\\
258000000000	0.862316240306043\\
259000000000	0.861321559855644\\
260000000000	0.860323315266104\\
261000000000	0.859326691531181\\
262000000000	0.858328135117796\\
263000000000	0.857328606776158\\
264000000000	0.856327212520286\\
265000000000	0.855322186279664\\
266000000000	0.854312930613971\\
267000000000	0.853301083804967\\
268000000000	0.852281338690801\\
269000000000	0.851260088284715\\
270000000000	0.850235336245238\\
271000000000	0.849212578289988\\
272000000000	0.848188071738583\\
273000000000	0.847162832100029\\
274000000000	0.846135913180122\\
275000000000	0.845105429208239\\
276000000000	0.844070734534029\\
277000000000	0.843033558711306\\
278000000000	0.841988292371886\\
279000000000	0.84094168370295\\
280000000000	0.839891636240839\\
281000000000	0.838843958496689\\
282000000000	0.837794719106847\\
283000000000	0.836744989776953\\
284000000000	0.835693772194463\\
285000000000	0.834639058741955\\
286000000000	0.833580154273604\\
287000000000	0.832518879784268\\
288000000000	0.831449322355127\\
289000000000	0.830378586393602\\
290000000000	0.829304474603717\\
291000000000	0.828233109629294\\
292000000000	0.827160372367195\\
293000000000	0.826087392166068\\
294000000000	0.825013118857339\\
295000000000	0.823935421059207\\
296000000000	0.822853552925788\\
297000000000	0.821769426835381\\
298000000000	0.820676825656025\\
299000000000	0.81958321023954\\
300000000000	0.818486281876247\\
301000000000	0.817470128461529\\
302000000000	0.816502253711345\\
303000000000	0.815591856337716\\
304000000000	0.814749941171935\\
305000000000	0.813983667448501\\
306000000000	0.813295178237489\\
307000000000	0.812682551767019\\
308000000000	0.812147120162494\\
309000000000	0.811673255483608\\
};
\addlegendentry{data2}

\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=20in,
height=9.611in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/SlopeAndYintersectVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=0.75\linewidth,
	height=0.2\textheight,
	font=\footnotesize,
	scale only axis,
	scaled ticks=false, 
	tick label style={/pgf/number format/fixed},
	xmin=100,
	xmax=300,
	xlabel style={font=\color{white!15!black}},
	xlabel={$F_c$ (GHz)},
	ymin=0,
	ymax=0.05,
	ytick={0,0.01,...,0.05},
	yticklabels={$0$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
	%ylabel style={font=\color{white!15!black}},
	%ylabel={$\rho$},
	%ylabel style={font=\color{white!15!black}, anchor=south west, at={(0.2,0.38)}},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.01,0.99)}, font=\scriptsize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
100	0.00540748947668595\\
101	0.00517488875857413\\
102	0.00556792894751785\\
103	0.0053200460757689\\
104	0.00562340373821297\\
105	0.00545699601223078\\
106	0.00582499286422406\\
107	0.00559330000613654\\
108	0.0059480970299872\\
109	0.00574577389465634\\
110	0.00617822533655669\\
111	0.00653423413291419\\
112	0.0064077514464931\\
113	0.00674563231052855\\
114	0.00651035914224854\\
115	0.00694570437051879\\
116	0.00678654835153103\\
117	0.00714212058573588\\
118	0.00696633892161797\\
119	0.00736164851196374\\
120	0.00727324056984758\\
121	0.00765309349974261\\
122	0.00757516639735382\\
123	0.00793794566507533\\
124	0.00772262192119507\\
125	0.0081957892978299\\
126	0.00806901654185271\\
127	0.00789442155296178\\
128	0.00830633999322629\\
129	0.00816366350080998\\
130	0.00869450709284248\\
131	0.00852480928008298\\
132	0.00905734858409957\\
133	0.00888127390175427\\
134	0.00925688036824426\\
135	0.00920881117345936\\
136	0.00967436655684655\\
137	0.00952893435530068\\
138	0.00996983791031256\\
139	0.00986532523239671\\
140	0.00986669213655557\\
141	0.0102938072085101\\
142	0.0102951133340681\\
143	0.0101376062523848\\
144	0.0105345338368352\\
145	0.0105308394954016\\
146	0.0110290768261198\\
147	0.0109030956731333\\
148	0.0113834974194881\\
149	0.0112949754596867\\
150	0.0113483280371602\\
151	0.0118071624337113\\
152	0.0118488099553058\\
153	0.011715975701396\\
154	0.0121353800265218\\
155	0.0121646628666584\\
156	0.0126964284307585\\
157	0.012589765871792\\
158	0.0125304411736691\\
159	0.0124742159616677\\
160	0.0131384069912463\\
161	0.0130528019254216\\
162	0.0131555767512652\\
163	0.0136083189467896\\
164	0.0134590148896584\\
165	0.0141056269654489\\
166	0.0141116182896708\\
167	0.0140197871514334\\
168	0.0145655361591445\\
169	0.0145445479889587\\
170	0.0146776582856952\\
171	0.0146023724756716\\
172	0.0153245581727615\\
173	0.0152153584281555\\
174	0.0150926447090296\\
175	0.0157808930903989\\
176	0.0158147366000647\\
177	0.0157622569912284\\
178	0.0163132345385809\\
179	0.0163213079686338\\
180	0.0165040954313903\\
181	0.0164580521054066\\
182	0.0166546194740284\\
183	0.0171354838239191\\
184	0.0170413602283588\\
185	0.0171951819149624\\
186	0.0178176143501496\\
187	0.0177829097508138\\
188	0.0178056669492846\\
189	0.0178442286285455\\
190	0.0186267372559506\\
191	0.0186268433271976\\
192	0.0188490223799041\\
193	0.0187914413481346\\
194	0.0186774150900462\\
195	0.0194560515481717\\
196	0.0195595856175177\\
197	0.0195383850814267\\
198	0.0195833871475919\\
199	0.0196231011797017\\
200	0.0204904633627911\\
201	0.0204875338828295\\
202	0.0207567457654589\\
203	0.020718756226516\\
204	0.0212055400703296\\
205	0.0214262715369666\\
206	0.0215679042037413\\
207	0.0215743663841349\\
208	0.021628608490526\\
209	0.0217055114545966\\
210	0.0226004134918078\\
211	0.0226303207062057\\
212	0.0229591761704309\\
213	0.0229265083965661\\
214	0.0228585902910361\\
215	0.0231278962259025\\
216	0.0238706364057409\\
217	0.0233164183679622\\
218	0.0239604592404101\\
219	0.0240869984662607\\
220	0.0244494443532213\\
221	0.0244832469814661\\
222	0.0248472982447927\\
223	0.0253927586684727\\
224	0.0253360980406767\\
225	0.0256747554054164\\
226	0.0258592567923669\\
227	0.025884840625945\\
228	0.0260015093309491\\
229	0.0261478652963646\\
230	0.0271420366077158\\
231	0.0265992476413199\\
232	0.0270396875674301\\
233	0.02760039021961\\
234	0.0275499119962621\\
235	0.0278965890117647\\
236	0.0281096071747653\\
237	0.0281510538015788\\
238	0.0282922375957309\\
239	0.0284664119038099\\
240	0.0295075000150604\\
241	0.0289884751095463\\
242	0.0294463952307348\\
243	0.0300158828384541\\
244	0.0299792708810465\\
245	0.0303716814859449\\
246	0.0306206271270821\\
247	0.0306857654522775\\
248	0.0308590281980677\\
249	0.0310310549989627\\
250	0.0315411445510079\\
251	0.0316376337901639\\
252	0.0321525063097175\\
253	0.032170544379998\\
254	0.0321066555899309\\
255	0.0325479176518831\\
256	0.0334072912236036\\
257	0.032921612163027\\
258	0.0336761574723393\\
259	0.0332916230231268\\
260	0.0344196215087334\\
261	0.0339453538883938\\
262	0.0345213749294061\\
263	0.0345204951642557\\
264	0.0350598800612584\\
265	0.0355602478317787\\
266	0.0358543490572773\\
267	0.0353784186078515\\
268	0.0361467215736752\\
269	0.0357829443488375\\
270	0.0369934851159203\\
271	0.0364930695657148\\
272	0.0370931972942827\\
273	0.0377096893060111\\
274	0.0376971384624386\\
275	0.0382158527840845\\
276	0.0385137447313633\\
277	0.0380639427528419\\
278	0.0388842526439899\\
279	0.0385119643276664\\
280	0.0397569673980411\\
281	0.0392868841465293\\
282	0.0399589344779599\\
283	0.0399736975132644\\
284	0.0399373816852622\\
285	0.0405212937946509\\
286	0.0414289988855051\\
287	0.040973025028933\\
288	0.0417957555695724\\
289	0.0414726884991705\\
290	0.0422159044998863\\
291	0.0423199611496924\\
292	0.0430202576492378\\
293	0.0430745118958291\\
294	0.0430251675821736\\
295	0.0436319520481685\\
296	0.043987539068132\\
297	0.0435657329607916\\
298	0.0443929619132329\\
299	0.044063618790311\\
300	0.0454209711699111\\
};
\addlegendentry{Practical}

\addplot [color=magenta, densely dashed]
  table[row sep=crcr]{%
100	0.005029296875\\
101	0.0051303857421875\\
102	0.00523248046875\\
103	0.0053355810546875\\
104	0.0054396875\\
105	0.0055447998046875\\
106	0.00565091796875\\
107	0.0057580419921875\\
108	0.005866171875\\
109	0.0059753076171875\\
110	0.00608544921875\\
111	0.0061965966796875\\
112	0.00630875\\
113	0.0064219091796875\\
114	0.00653607421875\\
115	0.0066512451171875\\
116	0.006767421875\\
117	0.0068846044921875\\
118	0.00700279296875\\
119	0.0071219873046875\\
120	0.0072421875\\
121	0.0073633935546875\\
122	0.00748560546875\\
123	0.0076088232421875\\
124	0.007733046875\\
125	0.0078582763671875\\
126	0.00798451171875\\
127	0.0081117529296875\\
128	0.00824\\
129	0.0083692529296875\\
130	0.00849951171875\\
131	0.0086307763671875\\
132	0.008763046875\\
133	0.0088963232421875\\
134	0.00903060546875\\
135	0.0091658935546875\\
136	0.0093021875\\
137	0.0094394873046875\\
138	0.00957779296875\\
139	0.0097171044921875\\
140	0.009857421875\\
141	0.0099987451171875\\
142	0.01014107421875\\
143	0.0102844091796875\\
144	0.01042875\\
145	0.0105740966796875\\
146	0.01072044921875\\
147	0.0108678076171875\\
148	0.011016171875\\
149	0.0111655419921875\\
150	0.01131591796875\\
151	0.0114672998046875\\
152	0.0116196875\\
153	0.0117730810546875\\
154	0.01192748046875\\
155	0.0120828857421875\\
156	0.012239296875\\
157	0.0123967138671875\\
158	0.01255513671875\\
159	0.0127145654296875\\
160	0.012875\\
161	0.0130364404296875\\
162	0.01319888671875\\
163	0.0133623388671875\\
164	0.013526796875\\
165	0.0136922607421875\\
166	0.01385873046875\\
167	0.0140262060546875\\
168	0.0141946875\\
169	0.0143641748046875\\
170	0.01453466796875\\
171	0.0147061669921875\\
172	0.014878671875\\
173	0.0150521826171875\\
174	0.01522669921875\\
175	0.0154022216796875\\
176	0.01557875\\
177	0.0157562841796875\\
178	0.01593482421875\\
179	0.0161143701171875\\
180	0.016294921875\\
181	0.0164764794921875\\
182	0.01665904296875\\
183	0.0168426123046875\\
184	0.0170271875\\
185	0.0172127685546875\\
186	0.01739935546875\\
187	0.0175869482421875\\
188	0.017775546875\\
189	0.0179651513671875\\
190	0.01815576171875\\
191	0.0183473779296875\\
192	0.01854\\
193	0.0187336279296875\\
194	0.01892826171875\\
195	0.0191239013671875\\
196	0.019320546875\\
197	0.0195181982421875\\
198	0.01971685546875\\
199	0.0199165185546875\\
200	0.0201171875\\
201	0.0203188623046875\\
202	0.02052154296875\\
203	0.0207252294921875\\
204	0.020929921875\\
205	0.0211356201171875\\
206	0.02134232421875\\
207	0.0215500341796875\\
208	0.02175875\\
209	0.0219684716796875\\
210	0.02217919921875\\
211	0.0223909326171875\\
212	0.022603671875\\
213	0.0228174169921875\\
214	0.02303216796875\\
215	0.0232479248046875\\
216	0.0234646875\\
217	0.0236824560546875\\
218	0.02390123046875\\
219	0.0241210107421875\\
220	0.024341796875\\
221	0.0245635888671875\\
222	0.02478638671875\\
223	0.0250101904296875\\
224	0.025235\\
225	0.0254608154296875\\
226	0.02568763671875\\
227	0.0259154638671875\\
228	0.026144296875\\
229	0.0263741357421875\\
230	0.02660498046875\\
231	0.0268368310546875\\
232	0.0270696875\\
233	0.0273035498046875\\
234	0.02753841796875\\
235	0.0277742919921875\\
236	0.028011171875\\
237	0.0282490576171875\\
238	0.02848794921875\\
239	0.0287278466796875\\
240	0.02896875\\
241	0.0292106591796875\\
242	0.02945357421875\\
243	0.0296974951171875\\
244	0.029942421875\\
245	0.0301883544921875\\
246	0.03043529296875\\
247	0.0306832373046875\\
248	0.0309321875\\
249	0.0311821435546875\\
250	0.03143310546875\\
251	0.0316850732421875\\
252	0.031938046875\\
253	0.0321920263671875\\
254	0.03244701171875\\
255	0.0327030029296875\\
256	0.03296\\
257	0.0332180029296875\\
258	0.03347701171875\\
259	0.0337370263671875\\
260	0.033998046875\\
261	0.0342600732421875\\
262	0.03452310546875\\
263	0.0347871435546875\\
264	0.0350521875\\
265	0.0353182373046875\\
266	0.03558529296875\\
267	0.0358533544921875\\
268	0.036122421875\\
269	0.0363924951171875\\
270	0.03666357421875\\
271	0.0369356591796875\\
272	0.03720875\\
273	0.0374828466796875\\
274	0.03775794921875\\
275	0.0380340576171875\\
276	0.038311171875\\
277	0.0385892919921875\\
278	0.03886841796875\\
279	0.0391485498046875\\
280	0.0394296875\\
281	0.0397118310546875\\
282	0.03999498046875\\
283	0.0402791357421875\\
284	0.040564296875\\
285	0.0408504638671875\\
286	0.04113763671875\\
287	0.0414258154296875\\
288	0.041715\\
289	0.0420051904296875\\
290	0.04229638671875\\
291	0.0425885888671875\\
292	0.042881796875\\
293	0.0431760107421875\\
294	0.04347123046875\\
295	0.0437674560546875\\
296	0.0440646875\\
297	0.0443629248046875\\
298	0.04466216796875\\
299	0.0449624169921875\\
300	0.045263671875\\
};
\addlegendentry{Model}

\addplot [color=blue]
  table[row sep=crcr]{%
100	0.00271321754253825\\
101	0.00164212590113065\\
102	0.00258181054006057\\
103	0.00152614191579243\\
104	0.00220308545805711\\
105	0.0014016671743419\\
106	0.00219699168175957\\
107	0.00128398311916035\\
108	0.00201451239263627\\
109	0.00120280143332588\\
110	0.00207774042991866\\
111	0.00293151261287451\\
112	0.00213968775682727\\
113	0.00294218578879438\\
114	0.00192836194536287\\
115	0.00292604787337542\\
116	0.00208968989037458\\
117	0.00290313812757936\\
118	0.00204717626382301\\
119	0.00293818748887105\\
120	0.00227379395212487\\
121	0.00314852654172383\\
122	0.00249357128419021\\
123	0.00334410663475114\\
124	0.00237797187399419\\
125	0.0034730297221925\\
126	0.00269451152115901\\
127	0.00191972796385516\\
128	0.00277377531348695\\
129	0.0020596820271429\\
130	0.00319524197791019\\
131	0.00238628860298369\\
132	0.00357074659500251\\
133	0.00271396163581802\\
134	0.00355909210240967\\
135	0.00298776594276249\\
136	0.00407574252170096\\
137	0.00325024154783579\\
138	0.00429909571135769\\
139	0.00355421557657264\\
140	0.00310799783027216\\
141	0.00408347213775914\\
142	0.00361014303092537\\
143	0.00283786122016415\\
144	0.00369411772220922\\
145	0.00324289202421751\\
146	0.00437520404865715\\
147	0.0036151962317682\\
148	0.00473966446348914\\
149	0.00404221034493333\\
150	0.00370898632552582\\
151	0.00477076259619159\\
152	0.00438335288518296\\
153	0.00363548833442744\\
154	0.00457758318307957\\
155	0.00417854258463919\\
156	0.00544354841870483\\
157	0.00468799242094374\\
158	0.00409544223317119\\
159	0.00355005700057331\\
160	0.00501985530185381\\
161	0.00435921778667685\\
162	0.00414429880000555\\
163	0.00516636894664952\\
164	0.00436713387369789\\
165	0.00587332765395331\\
166	0.00539179155477007\\
167	0.0047156277946602\\
168	0.00599304502476709\\
169	0.00545132150951582\\
170	0.005288471204869\\
171	0.00466915732503939\\
172	0.00634319650230325\\
173	0.00559236248237724\\
174	0.00486166296757326\\
175	0.00645439651882299\\
176	0.00604271640103279\\
177	0.00545240225332607\\
178	0.00675254976632671\\
179	0.00627604249191444\\
180	0.00622602170603321\\
181	0.00565382528203103\\
182	0.00564187228109651\\
183	0.00675643079557481\\
184	0.00605844456186238\\
185	0.00594825473999518\\
186	0.00741941039324213\\
187	0.00683826426491709\\
188	0.00641592276736528\\
189	0.0060450174799579\\
190	0.00789459730774532\\
191	0.00739023208383102\\
192	0.0074323071316404\\
193	0.00681653849183093\\
194	0.00610535577476061\\
195	0.00791021576334334\\
196	0.00766479822796435\\
197	0.00713472399165751\\
198	0.00677474398167008\\
199	0.0064146250392999\\
200	0.00843176616374241\\
201	0.00792861475669903\\
202	0.00808344982497016\\
203	0.00751596537767263\\
204	0.00867392803072624\\
205	0.00871156195458014\\
206	0.00855757867172825\\
207	0.00808723072751654\\
208	0.00774201483060106\\
209	0.00745733672976312\\
210	0.00957943779203514\\
211	0.00914572192770658\\
212	0.00944806361124063\\
213	0.00887291728968302\\
214	0.00823751576821121\\
215	0.008390335495828\\
216	0.0101772064041921\\
217	0.00789978038294174\\
218	0.00939016542078203\\
219	0.00920499306742159\\
220	0.00958189383993679\\
221	0.00917818352589115\\
222	0.00955614499301609\\
223	0.0108894372554224\\
224	0.0102397529989616\\
225	0.0105661052300762\\
226	0.0105148207126969\\
227	0.010081544756274\\
228	0.009873833687166\\
229	0.00973921338681223\\
230	0.0121810299249618\\
231	0.00984306937670326\\
232	0.0103997940205422\\
233	0.0117681840903418\\
234	0.0111349602581856\\
235	0.0114809622851757\\
236	0.0114994794611366\\
237	0.0111021864631011\\
238	0.0109507303977296\\
239	0.010879598108584\\
240	0.0134650235036341\\
241	0.0111497749602489\\
242	0.0117574790064611\\
243	0.0131716643497724\\
244	0.0125604760017215\\
245	0.0130257978178437\\
246	0.0131326287202888\\
247	0.0127808717481295\\
248	0.0127009029652504\\
249	0.0126190500657208\\
250	0.0133712941483029\\
251	0.0130995293336235\\
252	0.0138698487713904\\
253	0.0133996861375263\\
254	0.0127417598804754\\
255	0.0133163409442213\\
256	0.0154976052226117\\
257	0.0132267180843465\\
258	0.0151152427193352\\
259	0.013130920186643\\
260	0.0159675127300627\\
261	0.0137216084190372\\
262	0.0146355635354053\\
263	0.0141239535916972\\
264	0.015473952517597\\
265	0.0162288142497837\\
266	0.0164531656122725\\
267	0.0142145071611812\\
268	0.0161344857804785\\
269	0.0142018318158722\\
270	0.0172555400914392\\
271	0.0149316396587412\\
272	0.0159106031433185\\
273	0.0174948475749981\\
274	0.0169213072415788\\
275	0.0177298423517256\\
276	0.017965162698686\\
277	0.0157624040200629\\
278	0.0178445604272112\\
279	0.0158531760866389\\
280	0.0190478069151919\\
281	0.0167548673543366\\
282	0.0179373558694931\\
283	0.0174451852821837\\
284	0.0168347403483445\\
285	0.0177852766002706\\
286	0.0201648366981925\\
287	0.0178816715279804\\
288	0.020025350275087\\
289	0.0180999196323143\\
290	0.0194808658879576\\
291	0.0192100962978131\\
292	0.0205035775397451\\
293	0.0200943130257358\\
294	0.0194226560896824\\
295	0.0204645994177942\\
296	0.0208537058203962\\
297	0.0186893984674859\\
298	0.0208218401709483\\
299	0.0189031890797458\\
300	0.0224562649825174\\
};

\addplot [color=magenta, densely dashed]
  table[row sep=crcr]{%
100	0.0021728515625\\
101	0.00221652587890625\\
102	0.002260634765625\\
103	0.00230517822265625\\
104	0.00235015625\\
105	0.00239556884765625\\
106	0.002441416015625\\
107	0.00248769775390625\\
108	0.0025344140625\\
109	0.00258156494140625\\
110	0.002629150390625\\
111	0.00267717041015625\\
112	0.002725625\\
113	0.00277451416015625\\
114	0.002823837890625\\
115	0.00287359619140625\\
116	0.0029237890625\\
117	0.00297441650390625\\
118	0.003025478515625\\
119	0.00307697509765625\\
120	0.00312890625\\
121	0.00318127197265625\\
122	0.003234072265625\\
123	0.00328730712890625\\
124	0.0033409765625\\
125	0.00339508056640625\\
126	0.003449619140625\\
127	0.00350459228515625\\
128	0.00356\\
129	0.00361584228515625\\
130	0.003672119140625\\
131	0.00372883056640625\\
132	0.0037859765625\\
133	0.00384355712890625\\
134	0.003901572265625\\
135	0.00396002197265625\\
136	0.00401890625\\
137	0.00407822509765625\\
138	0.004137978515625\\
139	0.00419816650390625\\
140	0.0042587890625\\
141	0.00431984619140625\\
142	0.004381337890625\\
143	0.00444326416015625\\
144	0.004505625\\
145	0.00456842041015625\\
146	0.004631650390625\\
147	0.00469531494140625\\
148	0.0047594140625\\
149	0.00482394775390625\\
150	0.004888916015625\\
151	0.00495431884765625\\
152	0.00502015625\\
153	0.00508642822265625\\
154	0.005153134765625\\
155	0.00522027587890625\\
156	0.0052878515625\\
157	0.00535586181640625\\
158	0.005424306640625\\
159	0.00549318603515625\\
160	0.0055625\\
161	0.00563224853515625\\
162	0.005702431640625\\
163	0.00577304931640625\\
164	0.0058441015625\\
165	0.00591558837890625\\
166	0.005987509765625\\
167	0.00605986572265625\\
168	0.00613265625\\
169	0.00620588134765625\\
170	0.006279541015625\\
171	0.00635363525390625\\
172	0.0064281640625\\
173	0.00650312744140625\\
174	0.006578525390625\\
175	0.00665435791015625\\
176	0.006730625\\
177	0.00680732666015625\\
178	0.006884462890625\\
179	0.00696203369140625\\
180	0.0070400390625\\
181	0.00711847900390625\\
182	0.007197353515625\\
183	0.00727666259765625\\
184	0.00735640625\\
185	0.00743658447265625\\
186	0.007517197265625\\
187	0.00759824462890625\\
188	0.0076797265625\\
189	0.00776164306640625\\
190	0.007843994140625\\
191	0.00792677978515625\\
192	0.00801\\
193	0.00809365478515625\\
194	0.008177744140625\\
195	0.00826226806640625\\
196	0.0083472265625\\
197	0.00843261962890625\\
198	0.008518447265625\\
199	0.00860470947265625\\
200	0.00869140625\\
201	0.00877853759765625\\
202	0.008866103515625\\
203	0.00895410400390625\\
204	0.0090425390625\\
205	0.00913140869140625\\
206	0.009220712890625\\
207	0.00931045166015625\\
208	0.009400625\\
209	0.00949123291015625\\
210	0.009582275390625\\
211	0.00967375244140625\\
212	0.0097656640625\\
213	0.00985801025390625\\
214	0.009950791015625\\
215	0.0100440063476563\\
216	0.01013765625\\
217	0.0102317407226563\\
218	0.010326259765625\\
219	0.0104212133789063\\
220	0.0105166015625\\
221	0.0106124243164063\\
222	0.010708681640625\\
223	0.0108053735351563\\
224	0.0109025\\
225	0.0110000610351563\\
226	0.011098056640625\\
227	0.0111964868164063\\
228	0.0112953515625\\
229	0.0113946508789063\\
230	0.011494384765625\\
231	0.0115945532226562\\
232	0.01169515625\\
233	0.0117961938476563\\
234	0.011897666015625\\
235	0.0119995727539063\\
236	0.0121019140625\\
237	0.0122046899414063\\
238	0.012307900390625\\
239	0.0124115454101563\\
240	0.012515625\\
241	0.0126201391601563\\
242	0.012725087890625\\
243	0.0128304711914063\\
244	0.0129362890625\\
245	0.0130425415039063\\
246	0.013149228515625\\
247	0.0132563500976562\\
248	0.01336390625\\
249	0.0134718969726563\\
250	0.013580322265625\\
251	0.0136891821289063\\
252	0.0137984765625\\
253	0.0139082055664062\\
254	0.014018369140625\\
255	0.0141289672851563\\
256	0.01424\\
257	0.0143514672851563\\
258	0.014463369140625\\
259	0.0145757055664063\\
260	0.0146884765625\\
261	0.0148016821289063\\
262	0.014915322265625\\
263	0.0150293969726562\\
264	0.01514390625\\
265	0.0152588500976563\\
266	0.015374228515625\\
267	0.0154900415039063\\
268	0.0156062890625\\
269	0.0157229711914063\\
270	0.015840087890625\\
271	0.0159576391601563\\
272	0.016075625\\
273	0.0161940454101563\\
274	0.016312900390625\\
275	0.0164321899414063\\
276	0.0165519140625\\
277	0.0166720727539062\\
278	0.016792666015625\\
279	0.0169136938476563\\
280	0.01703515625\\
281	0.0171570532226562\\
282	0.017279384765625\\
283	0.0174021508789063\\
284	0.0175253515625\\
285	0.0176489868164063\\
286	0.017773056640625\\
287	0.0178975610351562\\
288	0.0180225\\
289	0.0181478735351562\\
290	0.018273681640625\\
291	0.0183999243164063\\
292	0.0185266015625\\
293	0.0186537133789063\\
294	0.018781259765625\\
295	0.0189092407226563\\
296	0.01903765625\\
297	0.0191665063476563\\
298	0.019295791015625\\
299	0.0194255102539063\\
300	0.0195556640625\\
};

%\addlegendentry{Model of $\eta$}
\node at (axis cs:230,0.04) {y-intersect $\eta$ (in \% of $\N$)};
\node at (axis cs:242,0.019) {slope $\omega$ (in \% of $\N$)};
\end{axis}

\end{tikzpicture}%

==> Figures/SlopeVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
xmin=100,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{F}_\text{c}\text{ (GHz)}$},
ymin=0.005,
ymax=0.05,
ylabel style={font=\color{white!15!black}},
ylabel={Slope (in \% of N)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	0.00540748947668595\\
101	0.00517488875857413\\
102	0.00556792894751785\\
103	0.0053200460757689\\
104	0.00562340373821297\\
105	0.00545699601223078\\
106	0.00582499286422406\\
107	0.00559330000613654\\
108	0.0059480970299872\\
109	0.00574577389465634\\
110	0.00617822533655669\\
111	0.00653423413291419\\
112	0.0064077514464931\\
113	0.00674563231052855\\
114	0.00651035914224854\\
115	0.00694570437051879\\
116	0.00678654835153103\\
117	0.00714212058573588\\
118	0.00696633892161797\\
119	0.00736164851196374\\
120	0.00727324056984758\\
121	0.00765309349974261\\
122	0.00757516639735382\\
123	0.00793794566507533\\
124	0.00772262192119507\\
125	0.0081957892978299\\
126	0.00806901654185271\\
127	0.00789442155296178\\
128	0.00830633999322629\\
129	0.00816366350080998\\
130	0.00869450709284248\\
131	0.00852480928008298\\
132	0.00905734858409957\\
133	0.00888127390175427\\
134	0.00925688036824426\\
135	0.00920881117345936\\
136	0.00967436655684655\\
137	0.00952893435530068\\
138	0.00996983791031256\\
139	0.00986532523239671\\
140	0.00986669213655557\\
141	0.0102938072085101\\
142	0.0102951133340681\\
143	0.0101376062523848\\
144	0.0105345338368352\\
145	0.0105308394954016\\
146	0.0110290768261198\\
147	0.0109030956731333\\
148	0.0113834974194881\\
149	0.0112949754596867\\
150	0.0113483280371602\\
151	0.0118071624337113\\
152	0.0118488099553058\\
153	0.011715975701396\\
154	0.0121353800265218\\
155	0.0121646628666584\\
156	0.0126964284307585\\
157	0.012589765871792\\
158	0.0125304411736691\\
159	0.0124742159616677\\
160	0.0131384069912463\\
161	0.0130528019254216\\
162	0.0131555767512652\\
163	0.0136083189467896\\
164	0.0134590148896584\\
165	0.0141056269654489\\
166	0.0141116182896708\\
167	0.0140197871514334\\
168	0.0145655361591445\\
169	0.0145445479889587\\
170	0.0146776582856952\\
171	0.0146023724756716\\
172	0.0153245581727615\\
173	0.0152153584281555\\
174	0.0150926447090296\\
175	0.0157808930903989\\
176	0.0158147366000647\\
177	0.0157622569912284\\
178	0.0163132345385809\\
179	0.0163213079686338\\
180	0.0165040954313903\\
181	0.0164580521054066\\
182	0.0166546194740284\\
183	0.0171354838239191\\
184	0.0170413602283588\\
185	0.0171951819149624\\
186	0.0178176143501496\\
187	0.0177829097508138\\
188	0.0178056669492846\\
189	0.0178442286285455\\
190	0.0186267372559506\\
191	0.0186268433271976\\
192	0.0188490223799041\\
193	0.0187914413481346\\
194	0.0186774150900462\\
195	0.0194560515481717\\
196	0.0195595856175177\\
197	0.0195383850814267\\
198	0.0195833871475919\\
199	0.0196231011797017\\
200	0.0204904633627911\\
201	0.0204875338828295\\
202	0.0207567457654589\\
203	0.020718756226516\\
204	0.0212055400703296\\
205	0.0214262715369666\\
206	0.0215679042037413\\
207	0.0215743663841349\\
208	0.021628608490526\\
209	0.0217055114545966\\
210	0.0226004134918078\\
211	0.0226303207062057\\
212	0.0229591761704309\\
213	0.0229265083965661\\
214	0.0228585902910361\\
215	0.0231278962259025\\
216	0.0238706364057409\\
217	0.0233164183679622\\
218	0.0239604592404101\\
219	0.0240869984662607\\
220	0.0244494443532213\\
221	0.0244832469814661\\
222	0.0248472982447927\\
223	0.0253927586684727\\
224	0.0253360980406767\\
225	0.0256747554054164\\
226	0.0258592567923669\\
227	0.025884840625945\\
228	0.0260015093309491\\
229	0.0261478652963646\\
230	0.0271420366077158\\
231	0.0265992476413199\\
232	0.0270396875674301\\
233	0.02760039021961\\
234	0.0275499119962621\\
235	0.0278965890117647\\
236	0.0281096071747653\\
237	0.0281510538015788\\
238	0.0282922375957309\\
239	0.0284664119038099\\
240	0.0295075000150604\\
241	0.0289884751095463\\
242	0.0294463952307348\\
243	0.0300158828384541\\
244	0.0299792708810465\\
245	0.0303716814859449\\
246	0.0306206271270821\\
247	0.0306857654522775\\
248	0.0308590281980677\\
249	0.0310310549989627\\
250	0.0315411445510079\\
251	0.0316376337901639\\
252	0.0321525063097175\\
253	0.032170544379998\\
254	0.0321066555899309\\
255	0.0325479176518831\\
256	0.0334072912236036\\
257	0.032921612163027\\
258	0.0336761574723393\\
259	0.0332916230231268\\
260	0.0344196215087334\\
261	0.0339453538883938\\
262	0.0345213749294061\\
263	0.0345204951642557\\
264	0.0350598800612584\\
265	0.0355602478317787\\
266	0.0358543490572773\\
267	0.0353784186078515\\
268	0.0361467215736752\\
269	0.0357829443488375\\
270	0.0369934851159203\\
271	0.0364930695657148\\
272	0.0370931972942827\\
273	0.0377096893060111\\
274	0.0376971384624386\\
275	0.0382158527840845\\
276	0.0385137447313633\\
277	0.0380639427528419\\
278	0.0388842526439899\\
279	0.0385119643276664\\
280	0.0397569673980411\\
281	0.0392868841465293\\
282	0.0399589344779599\\
283	0.0399736975132644\\
284	0.0399373816852622\\
285	0.0405212937946509\\
286	0.0414289988855051\\
287	0.040973025028933\\
288	0.0417957555695724\\
289	0.0414726884991705\\
290	0.0422159044998863\\
291	0.0423199611496924\\
292	0.0430202576492378\\
293	0.0430745118958291\\
294	0.0430251675821736\\
295	0.0436319520481685\\
296	0.043987539068132\\
297	0.0435657329607916\\
298	0.0443929619132329\\
299	0.044063618790311\\
300	0.0454209711699111\\
};
\addlegendentry{Practical}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
100	0.005029296875\\
101	0.0051303857421875\\
102	0.00523248046875\\
103	0.0053355810546875\\
104	0.0054396875\\
105	0.0055447998046875\\
106	0.00565091796875\\
107	0.0057580419921875\\
108	0.005866171875\\
109	0.0059753076171875\\
110	0.00608544921875\\
111	0.0061965966796875\\
112	0.00630875\\
113	0.0064219091796875\\
114	0.00653607421875\\
115	0.0066512451171875\\
116	0.006767421875\\
117	0.0068846044921875\\
118	0.00700279296875\\
119	0.0071219873046875\\
120	0.0072421875\\
121	0.0073633935546875\\
122	0.00748560546875\\
123	0.0076088232421875\\
124	0.007733046875\\
125	0.0078582763671875\\
126	0.00798451171875\\
127	0.0081117529296875\\
128	0.00824\\
129	0.0083692529296875\\
130	0.00849951171875\\
131	0.0086307763671875\\
132	0.008763046875\\
133	0.0088963232421875\\
134	0.00903060546875\\
135	0.0091658935546875\\
136	0.0093021875\\
137	0.0094394873046875\\
138	0.00957779296875\\
139	0.0097171044921875\\
140	0.009857421875\\
141	0.0099987451171875\\
142	0.01014107421875\\
143	0.0102844091796875\\
144	0.01042875\\
145	0.0105740966796875\\
146	0.01072044921875\\
147	0.0108678076171875\\
148	0.011016171875\\
149	0.0111655419921875\\
150	0.01131591796875\\
151	0.0114672998046875\\
152	0.0116196875\\
153	0.0117730810546875\\
154	0.01192748046875\\
155	0.0120828857421875\\
156	0.012239296875\\
157	0.0123967138671875\\
158	0.01255513671875\\
159	0.0127145654296875\\
160	0.012875\\
161	0.0130364404296875\\
162	0.01319888671875\\
163	0.0133623388671875\\
164	0.013526796875\\
165	0.0136922607421875\\
166	0.01385873046875\\
167	0.0140262060546875\\
168	0.0141946875\\
169	0.0143641748046875\\
170	0.01453466796875\\
171	0.0147061669921875\\
172	0.014878671875\\
173	0.0150521826171875\\
174	0.01522669921875\\
175	0.0154022216796875\\
176	0.01557875\\
177	0.0157562841796875\\
178	0.01593482421875\\
179	0.0161143701171875\\
180	0.016294921875\\
181	0.0164764794921875\\
182	0.01665904296875\\
183	0.0168426123046875\\
184	0.0170271875\\
185	0.0172127685546875\\
186	0.01739935546875\\
187	0.0175869482421875\\
188	0.017775546875\\
189	0.0179651513671875\\
190	0.01815576171875\\
191	0.0183473779296875\\
192	0.01854\\
193	0.0187336279296875\\
194	0.01892826171875\\
195	0.0191239013671875\\
196	0.019320546875\\
197	0.0195181982421875\\
198	0.01971685546875\\
199	0.0199165185546875\\
200	0.0201171875\\
201	0.0203188623046875\\
202	0.02052154296875\\
203	0.0207252294921875\\
204	0.020929921875\\
205	0.0211356201171875\\
206	0.02134232421875\\
207	0.0215500341796875\\
208	0.02175875\\
209	0.0219684716796875\\
210	0.02217919921875\\
211	0.0223909326171875\\
212	0.022603671875\\
213	0.0228174169921875\\
214	0.02303216796875\\
215	0.0232479248046875\\
216	0.0234646875\\
217	0.0236824560546875\\
218	0.02390123046875\\
219	0.0241210107421875\\
220	0.024341796875\\
221	0.0245635888671875\\
222	0.02478638671875\\
223	0.0250101904296875\\
224	0.025235\\
225	0.0254608154296875\\
226	0.02568763671875\\
227	0.0259154638671875\\
228	0.026144296875\\
229	0.0263741357421875\\
230	0.02660498046875\\
231	0.0268368310546875\\
232	0.0270696875\\
233	0.0273035498046875\\
234	0.02753841796875\\
235	0.0277742919921875\\
236	0.028011171875\\
237	0.0282490576171875\\
238	0.02848794921875\\
239	0.0287278466796875\\
240	0.02896875\\
241	0.0292106591796875\\
242	0.02945357421875\\
243	0.0296974951171875\\
244	0.029942421875\\
245	0.0301883544921875\\
246	0.03043529296875\\
247	0.0306832373046875\\
248	0.0309321875\\
249	0.0311821435546875\\
250	0.03143310546875\\
251	0.0316850732421875\\
252	0.031938046875\\
253	0.0321920263671875\\
254	0.03244701171875\\
255	0.0327030029296875\\
256	0.03296\\
257	0.0332180029296875\\
258	0.03347701171875\\
259	0.0337370263671875\\
260	0.033998046875\\
261	0.0342600732421875\\
262	0.03452310546875\\
263	0.0347871435546875\\
264	0.0350521875\\
265	0.0353182373046875\\
266	0.03558529296875\\
267	0.0358533544921875\\
268	0.036122421875\\
269	0.0363924951171875\\
270	0.03666357421875\\
271	0.0369356591796875\\
272	0.03720875\\
273	0.0374828466796875\\
274	0.03775794921875\\
275	0.0380340576171875\\
276	0.038311171875\\
277	0.0385892919921875\\
278	0.03886841796875\\
279	0.0391485498046875\\
280	0.0394296875\\
281	0.0397118310546875\\
282	0.03999498046875\\
283	0.0402791357421875\\
284	0.040564296875\\
285	0.0408504638671875\\
286	0.04113763671875\\
287	0.0414258154296875\\
288	0.041715\\
289	0.0420051904296875\\
290	0.04229638671875\\
291	0.0425885888671875\\
292	0.042881796875\\
293	0.0431760107421875\\
294	0.04347123046875\\
295	0.0437674560546875\\
296	0.0440646875\\
297	0.0443629248046875\\
298	0.04466216796875\\
299	0.0449624169921875\\
300	0.045263671875\\
};
\addlegendentry{$\text{Model: 5.0293e-27 x F}_\text{c}^\text{2}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/YintersectVSCarrierFrequency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=100,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Fc (GHz)},
ymin=0,
ymax=0.025,
ylabel style={font=\color{white!15!black}},
ylabel={Y-intersect (in \% of N)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
100	0.00271321754253825\\
101	0.00164212590113065\\
102	0.00258181054006057\\
103	0.00152614191579243\\
104	0.00220308545805711\\
105	0.0014016671743419\\
106	0.00219699168175957\\
107	0.00128398311916035\\
108	0.00201451239263627\\
109	0.00120280143332588\\
110	0.00207774042991866\\
111	0.00293151261287451\\
112	0.00213968775682727\\
113	0.00294218578879438\\
114	0.00192836194536287\\
115	0.00292604787337542\\
116	0.00208968989037458\\
117	0.00290313812757936\\
118	0.00204717626382301\\
119	0.00293818748887105\\
120	0.00227379395212487\\
121	0.00314852654172383\\
122	0.00249357128419021\\
123	0.00334410663475114\\
124	0.00237797187399419\\
125	0.0034730297221925\\
126	0.00269451152115901\\
127	0.00191972796385516\\
128	0.00277377531348695\\
129	0.0020596820271429\\
130	0.00319524197791019\\
131	0.00238628860298369\\
132	0.00357074659500251\\
133	0.00271396163581802\\
134	0.00355909210240967\\
135	0.00298776594276249\\
136	0.00407574252170096\\
137	0.00325024154783579\\
138	0.00429909571135769\\
139	0.00355421557657264\\
140	0.00310799783027216\\
141	0.00408347213775914\\
142	0.00361014303092537\\
143	0.00283786122016415\\
144	0.00369411772220922\\
145	0.00324289202421751\\
146	0.00437520404865715\\
147	0.0036151962317682\\
148	0.00473966446348914\\
149	0.00404221034493333\\
150	0.00370898632552582\\
151	0.00477076259619159\\
152	0.00438335288518296\\
153	0.00363548833442744\\
154	0.00457758318307957\\
155	0.00417854258463919\\
156	0.00544354841870483\\
157	0.00468799242094374\\
158	0.00409544223317119\\
159	0.00355005700057331\\
160	0.00501985530185381\\
161	0.00435921778667685\\
162	0.00414429880000555\\
163	0.00516636894664952\\
164	0.00436713387369789\\
165	0.00587332765395331\\
166	0.00539179155477007\\
167	0.0047156277946602\\
168	0.00599304502476709\\
169	0.00545132150951582\\
170	0.005288471204869\\
171	0.00466915732503939\\
172	0.00634319650230325\\
173	0.00559236248237724\\
174	0.00486166296757326\\
175	0.00645439651882299\\
176	0.00604271640103279\\
177	0.00545240225332607\\
178	0.00675254976632671\\
179	0.00627604249191444\\
180	0.00622602170603321\\
181	0.00565382528203103\\
182	0.00564187228109651\\
183	0.00675643079557481\\
184	0.00605844456186238\\
185	0.00594825473999518\\
186	0.00741941039324213\\
187	0.00683826426491709\\
188	0.00641592276736528\\
189	0.0060450174799579\\
190	0.00789459730774532\\
191	0.00739023208383102\\
192	0.0074323071316404\\
193	0.00681653849183093\\
194	0.00610535577476061\\
195	0.00791021576334334\\
196	0.00766479822796435\\
197	0.00713472399165751\\
198	0.00677474398167008\\
199	0.0064146250392999\\
200	0.00843176616374241\\
201	0.00792861475669903\\
202	0.00808344982497016\\
203	0.00751596537767263\\
204	0.00867392803072624\\
205	0.00871156195458014\\
206	0.00855757867172825\\
207	0.00808723072751654\\
208	0.00774201483060106\\
209	0.00745733672976312\\
210	0.00957943779203514\\
211	0.00914572192770658\\
212	0.00944806361124063\\
213	0.00887291728968302\\
214	0.00823751576821121\\
215	0.008390335495828\\
216	0.0101772064041921\\
217	0.00789978038294174\\
218	0.00939016542078203\\
219	0.00920499306742159\\
220	0.00958189383993679\\
221	0.00917818352589115\\
222	0.00955614499301609\\
223	0.0108894372554224\\
224	0.0102397529989616\\
225	0.0105661052300762\\
226	0.0105148207126969\\
227	0.010081544756274\\
228	0.009873833687166\\
229	0.00973921338681223\\
230	0.0121810299249618\\
231	0.00984306937670326\\
232	0.0103997940205422\\
233	0.0117681840903418\\
234	0.0111349602581856\\
235	0.0114809622851757\\
236	0.0114994794611366\\
237	0.0111021864631011\\
238	0.0109507303977296\\
239	0.010879598108584\\
240	0.0134650235036341\\
241	0.0111497749602489\\
242	0.0117574790064611\\
243	0.0131716643497724\\
244	0.0125604760017215\\
245	0.0130257978178437\\
246	0.0131326287202888\\
247	0.0127808717481295\\
248	0.0127009029652504\\
249	0.0126190500657208\\
250	0.0133712941483029\\
251	0.0130995293336235\\
252	0.0138698487713904\\
253	0.0133996861375263\\
254	0.0127417598804754\\
255	0.0133163409442213\\
256	0.0154976052226117\\
257	0.0132267180843465\\
258	0.0151152427193352\\
259	0.013130920186643\\
260	0.0159675127300627\\
261	0.0137216084190372\\
262	0.0146355635354053\\
263	0.0141239535916972\\
264	0.015473952517597\\
265	0.0162288142497837\\
266	0.0164531656122725\\
267	0.0142145071611812\\
268	0.0161344857804785\\
269	0.0142018318158722\\
270	0.0172555400914392\\
271	0.0149316396587412\\
272	0.0159106031433185\\
273	0.0174948475749981\\
274	0.0169213072415788\\
275	0.0177298423517256\\
276	0.017965162698686\\
277	0.0157624040200629\\
278	0.0178445604272112\\
279	0.0158531760866389\\
280	0.0190478069151919\\
281	0.0167548673543366\\
282	0.0179373558694931\\
283	0.0174451852821837\\
284	0.0168347403483445\\
285	0.0177852766002706\\
286	0.0201648366981925\\
287	0.0178816715279804\\
288	0.020025350275087\\
289	0.0180999196323143\\
290	0.0194808658879576\\
291	0.0192100962978131\\
292	0.0205035775397451\\
293	0.0200943130257358\\
294	0.0194226560896824\\
295	0.0204645994177942\\
296	0.0208537058203962\\
297	0.0186893984674859\\
298	0.0208218401709483\\
299	0.0189031890797458\\
300	0.0224562649825174\\
};
\addlegendentry{Practical}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
100	0.0021728515625\\
101	0.00221652587890625\\
102	0.002260634765625\\
103	0.00230517822265625\\
104	0.00235015625\\
105	0.00239556884765625\\
106	0.002441416015625\\
107	0.00248769775390625\\
108	0.0025344140625\\
109	0.00258156494140625\\
110	0.002629150390625\\
111	0.00267717041015625\\
112	0.002725625\\
113	0.00277451416015625\\
114	0.002823837890625\\
115	0.00287359619140625\\
116	0.0029237890625\\
117	0.00297441650390625\\
118	0.003025478515625\\
119	0.00307697509765625\\
120	0.00312890625\\
121	0.00318127197265625\\
122	0.003234072265625\\
123	0.00328730712890625\\
124	0.0033409765625\\
125	0.00339508056640625\\
126	0.003449619140625\\
127	0.00350459228515625\\
128	0.00356\\
129	0.00361584228515625\\
130	0.003672119140625\\
131	0.00372883056640625\\
132	0.0037859765625\\
133	0.00384355712890625\\
134	0.003901572265625\\
135	0.00396002197265625\\
136	0.00401890625\\
137	0.00407822509765625\\
138	0.004137978515625\\
139	0.00419816650390625\\
140	0.0042587890625\\
141	0.00431984619140625\\
142	0.004381337890625\\
143	0.00444326416015625\\
144	0.004505625\\
145	0.00456842041015625\\
146	0.004631650390625\\
147	0.00469531494140625\\
148	0.0047594140625\\
149	0.00482394775390625\\
150	0.004888916015625\\
151	0.00495431884765625\\
152	0.00502015625\\
153	0.00508642822265625\\
154	0.005153134765625\\
155	0.00522027587890625\\
156	0.0052878515625\\
157	0.00535586181640625\\
158	0.005424306640625\\
159	0.00549318603515625\\
160	0.0055625\\
161	0.00563224853515625\\
162	0.005702431640625\\
163	0.00577304931640625\\
164	0.0058441015625\\
165	0.00591558837890625\\
166	0.005987509765625\\
167	0.00605986572265625\\
168	0.00613265625\\
169	0.00620588134765625\\
170	0.006279541015625\\
171	0.00635363525390625\\
172	0.0064281640625\\
173	0.00650312744140625\\
174	0.006578525390625\\
175	0.00665435791015625\\
176	0.006730625\\
177	0.00680732666015625\\
178	0.006884462890625\\
179	0.00696203369140625\\
180	0.0070400390625\\
181	0.00711847900390625\\
182	0.007197353515625\\
183	0.00727666259765625\\
184	0.00735640625\\
185	0.00743658447265625\\
186	0.007517197265625\\
187	0.00759824462890625\\
188	0.0076797265625\\
189	0.00776164306640625\\
190	0.007843994140625\\
191	0.00792677978515625\\
192	0.00801\\
193	0.00809365478515625\\
194	0.008177744140625\\
195	0.00826226806640625\\
196	0.0083472265625\\
197	0.00843261962890625\\
198	0.008518447265625\\
199	0.00860470947265625\\
200	0.00869140625\\
201	0.00877853759765625\\
202	0.008866103515625\\
203	0.00895410400390625\\
204	0.0090425390625\\
205	0.00913140869140625\\
206	0.009220712890625\\
207	0.00931045166015625\\
208	0.009400625\\
209	0.00949123291015625\\
210	0.009582275390625\\
211	0.00967375244140625\\
212	0.0097656640625\\
213	0.00985801025390625\\
214	0.009950791015625\\
215	0.0100440063476563\\
216	0.01013765625\\
217	0.0102317407226563\\
218	0.010326259765625\\
219	0.0104212133789063\\
220	0.0105166015625\\
221	0.0106124243164063\\
222	0.010708681640625\\
223	0.0108053735351563\\
224	0.0109025\\
225	0.0110000610351563\\
226	0.011098056640625\\
227	0.0111964868164063\\
228	0.0112953515625\\
229	0.0113946508789063\\
230	0.011494384765625\\
231	0.0115945532226562\\
232	0.01169515625\\
233	0.0117961938476563\\
234	0.011897666015625\\
235	0.0119995727539063\\
236	0.0121019140625\\
237	0.0122046899414063\\
238	0.012307900390625\\
239	0.0124115454101563\\
240	0.012515625\\
241	0.0126201391601563\\
242	0.012725087890625\\
243	0.0128304711914063\\
244	0.0129362890625\\
245	0.0130425415039063\\
246	0.013149228515625\\
247	0.0132563500976562\\
248	0.01336390625\\
249	0.0134718969726563\\
250	0.013580322265625\\
251	0.0136891821289063\\
252	0.0137984765625\\
253	0.0139082055664062\\
254	0.014018369140625\\
255	0.0141289672851563\\
256	0.01424\\
257	0.0143514672851563\\
258	0.014463369140625\\
259	0.0145757055664063\\
260	0.0146884765625\\
261	0.0148016821289063\\
262	0.014915322265625\\
263	0.0150293969726562\\
264	0.01514390625\\
265	0.0152588500976563\\
266	0.015374228515625\\
267	0.0154900415039063\\
268	0.0156062890625\\
269	0.0157229711914063\\
270	0.015840087890625\\
271	0.0159576391601563\\
272	0.016075625\\
273	0.0161940454101563\\
274	0.016312900390625\\
275	0.0164321899414063\\
276	0.0165519140625\\
277	0.0166720727539062\\
278	0.016792666015625\\
279	0.0169136938476563\\
280	0.01703515625\\
281	0.0171570532226562\\
282	0.017279384765625\\
283	0.0174021508789063\\
284	0.0175253515625\\
285	0.0176489868164063\\
286	0.017773056640625\\
287	0.0178975610351562\\
288	0.0180225\\
289	0.0181478735351562\\
290	0.018273681640625\\
291	0.0183999243164063\\
292	0.0185266015625\\
293	0.0186537133789063\\
294	0.018781259765625\\
295	0.0189092407226563\\
296	0.01903765625\\
297	0.0191665063476563\\
298	0.019295791015625\\
299	0.0194255102539063\\
300	0.0195556640625\\
};
\addlegendentry{$\text{Model: 8.9e-24 x F}_\text{c}^\text{2}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
